Intrinsic Cram\'er-Rao Bound based 6D Localization and Tracking for 5G/6G Systems

Localization and tracking are critical components of integrated sensing and communication (ISAC) systems, enhancing resource management, beamforming accuracy, and overall system reliability through precise sensing. Due to the high path loss of the high-frequency systems, antenna arrays are required at the transmitter and receiver sides for beamforming gain. However, beam misalignment may occur, which requires accurate tracking of the six-dimensional (6D) state, namely, 3D position and 3D orientation. In this work, we first address the challenge that the rotation matrix, being part of the Lie group rather than Euclidean space, necessitates the derivation of the ICRB for an intrinsic performance benchmark. Then, leveraging the derived ICRB, we develop two filters-one utilizing pose fusion and the other employing error-state Kalman filter to estimate the UE's 6D state for different computational resource consumption and accuracy requirements. Simulation results validate the ICRB and assess the performance of the proposed filters, demonstrating their effectiveness and improved accuracy in 6D state tracking.

==> Figures_tikz/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0in,0in)},
% width=5.753in,
% height=4.89in,
% at={(0.965in,0.679in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Power [dBm]},
ymode=log,
ymin=0.005,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE and Bound},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1)}, legend cell align=left, align=left, font = \scriptsize, legend columns = 2, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20 7.1441890257709\\
-15	4.01067231822531\\
-10	2.05766356793551\\
-5	1.26800440212765\\
0	0.80860227786939\\
5	0.424592060518767\\
10	0.264955906862496\\
15	0.144234758698204\\
20	0.069337496749239\\
};
\addlegendentry{POS-RMSE}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=square, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20 1.94777696104632\\
-15	1.11565800281439\\
-10	0.653423551709440\\
-5	0.337476840114394\\
0	0.209028248532542\\
5	0.0966273412356950\\
10	0.0588826063820699\\
15	0.0293119423020202\\
20	0.0240175289914668\\
};
\addlegendentry{ORI-RMSE}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20 0.865593993450133\\
-15	0.838269938595326\\
-10	0.474645695372391\\
-5	0.240422682693580\\
0	0.142584952510598\\
5	0.0842013371952366\\
10	0.0446454387780208\\
15	0.0257273267147295\\
20	0.01191147049982671\\
};
\addlegendentry{ROT-RMSE}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-20 6.19955533721180\\
-15	3.48626616391876\\
-10	1.96047153458418\\
-5	1.10245416075599\\
0	0.619955533721305\\
5	0.348626616391840\\
10	0.196047153458474\\
15	0.110245416075587\\
20	0.0619955533721106\\
};
\addlegendentry{PEB}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-20 1.88952291728387\\
-15	1.06255682128297\\
-10	0.597519610970305\\
-5	0.336009969860263\\
0	0.188952291728391\\
5	0.106255682128297\\
10	0.0597519610970297\\
15	0.0336009969860266\\
20	0.0188952291728392\\
};
\addlegendentry{CCRB}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20 1.336094468018812\\
-15	0.751341133725194\\
-10	0.422510168809048\\
-5	0.237594928234478\\
0	0.133609446801883\\
5	0.0751341133725204\\
10	0.0422510168809051\\
15	0.0237594928234481\\
20	0.0133609446801883\\
};
\addlegendentry{ICRB}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig5_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.0001,
ymax=17.1,
yminorticks=false,
ylabel style={font=\color{white!15!black}, yshift=-0.2 cm},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={at={(-0.35,1.1)}, anchor = south west, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-60	97.5560592605958\\
-50.5	32.6779082327336\\
-41	10.9459698819368\\
-31.5	3.66652160851134\\
-22	1.22815802077669\\
-12.5	0.41139049078466\\
-3	0.13780159641104\\
6.5	0.0461587722584729\\
16	0.0154615934205456\\
25.5	0.00517909943019286\\
35	0.00173481931507663\\
};
\addlegendentry{$\text{N}_\text{u}=8\times8$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-60	35.490127610928\\
-50.5	11.887966180962\\
-41	3.98205781249934\\
-31.5	1.33385174391571\\
-22	0.446794235172157\\
-12.5	0.149660627197625\\
-3	0.0501311377138894\\
6.5	0.0167921985598143\\
16	0.00562480616501362\\
25.5	0.00188411566724146\\
35	0.000631113631901675\\
};
\addlegendentry{$\text{N}_\text{u}=4\times4$}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-60	23.1537339585743\\
-50.5	7.75570066357721\\
-41	2.59789167875183\\
-31.5	0.870203927057568\\
-22	0.291488240583705\\
-12.5	0.0976384865164632\\
-3	0.0327055185146929\\
6.5	0.0109552183721585\\
16	0.00366961953309999\\
25.5	0.00122919571844697\\
35	0.000411738083640515\\
};
\addlegendentry{$\text{N}_\text{u}=3\times3$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-60	13.9429371004248\\
-50.5	4.67040204899375\\
-41	1.56442327338481\\
-31.5	0.524027728798068\\
-22	0.175531178307725\\
-12.5	0.0587968782277378\\
-3	0.0196949221366635\\
6.5	0.00659711824268672\\
16	0.00220980660933767\\
25.5	0.000740208841350667\\
35	0.000247944379611532\\
};
\addlegendentry{$\text{N}_\text{u}=2\times2$}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig5_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%

% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=1.8, size=0.3cm, connect spies}]
\begin{axis}[%
width=3cm,
height=3cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=30,
% xlabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.003,
ymax=50,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black},, yshift=-0.2 cm},
ylabel={RMEB},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\scriptsize, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]


\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-60	96.059097401939\\
-50.5	32.1764777463396\\
-41	10.7780079988567\\
-31.5	3.61026018258332\\
-22	1.20931238753308\\
-12.5	0.405077854969063\\
-3	0.135687081582805\\
6.5	0.0454504828704194\\
16	0.0152243409546269\\
25.5	0.00509962805375587\\
35	0.00170819915056779\\
};
% \addlegendentry{$\text{N}_\text{u}=8\times8$}


\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%  table[row sep=crcr]{%
-60	101.38975849862\\
-50.5	33.9620649815969\\
-41	11.3761180112676\\
-31.5	3.81060636555561\\
-22	1.27642143469591\\
-12.5	0.427557066423385\\
-3	0.143216840519547\\
6.5	0.0479726918794233\\
16	0.0160691938029739\\
25.5	0.00538262455912539\\
35	0.00180299319926908\\
};
% \addlegendentry{$\text{N}_\text{u}=4\times4$}


\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-60	122.768113900951\\
-50.5	41.1230751874092\\
-41	13.7748089396722\\
-31.5	4.61408492579194\\
-22	1.54555898347947\\
-12.5	0.51770884364554\\
-3	0.173414570167617\\
6.5	0.0580878876525622\\
16	0.0194574347972905\\
25.5	0.00651756819175919\\
35	0.00218316009159378\\
};
% \addlegendentry{$\text{N}_\text{u}=3\times3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-60	196.283385246518\\
-50.5	65.748150338484\\
-41	22.0233580519459\\
-31.5	7.37706380160012\\
-22	2.47106141599825\\
-12.5	0.827720172395844\\
-3	0.277257651046368\\
6.5	0.0928717308426111\\
16	0.0311088201070429\\
25.5	0.0104203795888372\\
35	0.00349046702516615\\
};
% \addlegendentry{$\text{N}_\text{u}=2\times2$}


\begin{scope}
    \spy[black, size=1.cm] on (1.6, 1.32) in node [fill=none] at (2.3, 2.35);
\end{scope}

\end{axis}


% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
% height=3.387in,
at={(0in,0in)},
scale only axis,
xmin=-13.905629923454,
xmax=5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-2,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={z},
view={-16.7000001171839}{25.50833334202},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
% legend columns=2, 
legend style={at={(1, 0.372)}, font = \scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    
\begin{pgfonlayer}{background}
\addplot3[only marks, mark=*, mark options={}, mark size=1.1180pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y	z\\
-2	-2	-2\\
-1.76903011687218	-1.90432914190873	-2\\
-1.59225342157554	-1.72755244661209	-2\\
-1.49658256348427	-1.49658256348427	-2\\
-1.49658256348427	-1.24658256348427	-2\\
-1.59225342157554	-1.01561268035645	-2\\
-1.76903011687218	-0.83883598505981	-2\\
-2	-0.743165126968538	-2\\
-2.25	-0.743165126968538	-2\\
-2.48096988312782	-0.83883598505981	-2\\
-2.65774657842446	-1.01561268035645	-2\\
-2.75341743651573	-1.24658256348427	-2\\
-2.75341743651573	-1.49658256348427	-2\\
-2.65774657842446	-1.72755244661209	-2\\
-2.48096988312782	-1.90432914190873	-2\\
-2.25	-2	-2\\
-2	-2	-2\\
-1.76903011687218	-1.90432914190873	-2\\
-1.59225342157554	-1.72755244661209	-2\\
-1.49658256348427	-1.49658256348427	-2\\
-1.72755244661209	-1.400911705393	-2\\
-1.95852232973991	-1.30524084730172	-2\\
-2.18949221286773	-1.20956998921045	-2\\
-2.42046209599556	-1.11389913111918	-2\\
-2.65143197912338	-1.01822827302791	-2\\
-2.8824018622512	-0.922557414936635	-2\\
-3.11337174537902	-0.826886556845362	-2\\
-3.34434162850684	-0.73121569875409	-2\\
-3.57531151163466	-0.635544840662818	-2\\
-3.80628139476248	-0.539873982571546	-2\\
-4.03725127789031	-0.444203124480273	-2\\
-4.26822116101813	-0.348532266389001	-2\\
-4.49919104414595	-0.252861408297729	-2\\
-4.73016092727377	-0.157190550206456	-2\\
-4.96113081040159	-0.0615196921151841	-2\\
-5.19210069352941	0.0341511659760882	-2\\
-5.42307057665724	0.12982202406736	-2\\
-5.65404045978506	0.225492882158633	-2\\
-5.88501034291288	0.321163740249905	-2\\
-6.1159802260407	0.416834598341177	-2\\
-6.1159802260407	0.166834598341177	-1.75\\
-6.02030936794943	-0.064135284786644	-1.5\\
-5.84353267265279	-0.240911980083281	-1.25\\
-5.61256278952497	-0.336582838174553	-1\\
-5.36256278952497	-0.336582838174553	-0.75\\
-5.13159290639715	-0.24091198008328	-0.5\\
-4.95481621110051	-0.0641352847866436	-0.25\\
-4.85914535300924	0.166834598341178	0\\
-4.85914535300924	0.416834598341178	0.25\\
-4.95481621110051	0.647804481468999	0.5\\
-5.13159290639715	0.824581176765636	0.75\\
-5.36256278952497	0.920252034856908	1\\
-5.61256278952497	0.920252034856908	1.25\\
-5.84353267265279	0.824581176765636	1.5\\
-6.02030936794943	0.647804481468999	1.75\\
-6.1159802260407	0.416834598341177	2\\
-6.1159802260407	0.166834598341178	2.25\\
-6.02030936794943	-0.0641352847866438	2.5\\
-5.84353267265279	-0.24091198008328	2.75\\
-5.61256278952497	-0.336582838174553	3\\
-5.93920353074406	-0.471881863211102	3\\
-6.26584427196316	-0.607180888247651	3\\
-6.59248501318225	-0.7424799132842	3\\
-6.91912575440134	-0.87777893832075	3\\
-7.24576649562044	-1.0130779633573	3\\
-7.57240723683953	-1.14837698839385	3\\
-7.89904797805862	-1.2836760134304	3\\
-8.22568871927772	-1.41897503846695	3\\
-8.55232946049681	-1.5542740635035	3\\
-8.87897020171591	-1.68957308854004	3\\
-9.205610942935	-1.82487211357659	3\\
-9.5322516841541	-1.96017113861314	3\\
-9.85889242537319	-2.09547016364969	3\\
-10.1855331665923	-2.23076918868624	3\\
-10.5121739078114	-2.36606821372279	3\\
-10.8388146490305	-2.50136723875934	3\\
-11.1654553902496	-2.63666626379589	3\\
-11.4920961314687	-2.77196528883244	3\\
-11.8187368726878	-2.90726431386899	3\\
-12.1453776139069	-3.04256333890554	3\\
-12.1453776139069	-2.79256333890554	3\\
-12.2410484719981	-2.56159345577771	3\\
-12.4178251672948	-2.38481676048108	3\\
-12.6487950504226	-2.28914590238981	3\\
-12.8987950504226	-2.28914590238981	3\\
-13.1297649335504	-2.38481676048108	3\\
-13.306541628847	-2.56159345577771	3\\
-13.4022124869383	-2.79256333890554	3\\
-13.4022124869383	-3.04256333890554	3\\
-13.306541628847	-3.27353322203336	3\\
-13.1297649335504	-3.45030991732999	3\\
-12.8987950504226	-3.54598077542127	3\\
-12.6487950504226	-3.54598077542127	3\\
-12.4178251672948	-3.45030991732999	3\\
-12.2410484719981	-3.27353322203336	3\\
-12.1453776139069	-3.04256333890554	3\\
-12.1453776139069	-2.79256333890554	3\\
-12.2410484719981	-2.56159345577771	3\\
-12.4178251672948	-2.38481676048108	3\\
-12.6487950504226	-2.28914590238981	3\\
-12.6487950504226	-2.03914590238981	2.75\\
-12.7444659085139	-1.80817601926198	2.5\\
-12.9212426038105	-1.63139932396535	2.25\\
-13.1522124869383	-1.53572846587408	2\\
-13.4022124869383	-1.53572846587408	1.75\\
-13.6331823700661	-1.63139932396535	1.5\\
-13.8099590653628	-1.80817601926198	1.25\\
-13.905629923454	-2.03914590238981	1\\
-13.905629923454	-2.28914590238981	0.75\\
-13.8099590653628	-2.52011578551763	0.5\\
-13.6331823700661	-2.69689248081426	0.25\\
-13.4022124869383	-2.79256333890554	0\\
-13.1522124869383	-2.79256333890554	-0.25\\
-12.9212426038105	-2.69689248081426	-0.5\\
-12.7444659085139	-2.52011578551763	-0.75\\
-12.6487950504226	-2.28914590238981	-1\\
-12.6487950504226	-2.03914590238981	-1.25\\
-12.7444659085139	-1.80817601926198	-1.5\\
-12.9212426038105	-1.63139932396535	-1.75\\
-13.1522124869383	-1.53572846587408	-2\\
};
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
-2	-2	-2\\
-1.76903011687218	-1.90432914190873	-2\\
-1.59225342157554	-1.72755244661209	-2\\
-1.49658256348427	-1.49658256348427	-2\\
-1.49658256348427	-1.24658256348427	-2\\
-1.59225342157554	-1.01561268035645	-2\\
-1.76903011687218	-0.83883598505981	-2\\
-2	-0.743165126968538	-2\\
-2.25	-0.743165126968538	-2\\
-2.48096988312782	-0.83883598505981	-2\\
-2.65774657842446	-1.01561268035645	-2\\
-2.75341743651573	-1.24658256348427	-2\\
-2.75341743651573	-1.49658256348427	-2\\
-2.65774657842446	-1.72755244661209	-2\\
-2.48096988312782	-1.90432914190873	-2\\
-2.25	-2	-2\\
-2	-2	-2\\
-1.76903011687218	-1.90432914190873	-2\\
-1.59225342157554	-1.72755244661209	-2\\
-1.49658256348427	-1.49658256348427	-2\\
-1.72755244661209	-1.400911705393	-2\\
-1.95852232973991	-1.30524084730172	-2\\
-2.18949221286773	-1.20956998921045	-2\\
-2.42046209599556	-1.11389913111918	-2\\
-2.65143197912338	-1.01822827302791	-2\\
-2.8824018622512	-0.922557414936635	-2\\
-3.11337174537902	-0.826886556845362	-2\\
-3.34434162850684	-0.73121569875409	-2\\
-3.57531151163466	-0.635544840662818	-2\\
-3.80628139476248	-0.539873982571546	-2\\
-4.03725127789031	-0.444203124480273	-2\\
-4.26822116101813	-0.348532266389001	-2\\
-4.49919104414595	-0.252861408297729	-2\\
-4.73016092727377	-0.157190550206456	-2\\
-4.96113081040159	-0.0615196921151841	-2\\
-5.19210069352941	0.0341511659760882	-2\\
-5.42307057665724	0.12982202406736	-2\\
-5.65404045978506	0.225492882158633	-2\\
-5.88501034291288	0.321163740249905	-2\\
-6.1159802260407	0.416834598341177	-2\\
-6.1159802260407	0.166834598341177	-1.75\\
-6.02030936794943	-0.064135284786644	-1.5\\
-5.84353267265279	-0.240911980083281	-1.25\\
-5.61256278952497	-0.336582838174553	-1\\
-5.36256278952497	-0.336582838174553	-0.75\\
-5.13159290639715	-0.24091198008328	-0.5\\
-4.95481621110051	-0.0641352847866436	-0.25\\
-4.85914535300924	0.166834598341178	0\\
-4.85914535300924	0.416834598341178	0.25\\
-4.95481621110051	0.647804481468999	0.5\\
-5.13159290639715	0.824581176765636	0.75\\
-5.36256278952497	0.920252034856908	1\\
-5.61256278952497	0.920252034856908	1.25\\
-5.84353267265279	0.824581176765636	1.5\\
-6.02030936794943	0.647804481468999	1.75\\
-6.1159802260407	0.416834598341177	2\\
-6.1159802260407	0.166834598341178	2.25\\
-6.02030936794943	-0.0641352847866438	2.5\\
-5.84353267265279	-0.24091198008328	2.75\\
-5.61256278952497	-0.336582838174553	3\\
-5.93920353074406	-0.471881863211102	3\\
-6.26584427196316	-0.607180888247651	3\\
-6.59248501318225	-0.7424799132842	3\\
-6.91912575440134	-0.87777893832075	3\\
-7.24576649562044	-1.0130779633573	3\\
-7.57240723683953	-1.14837698839385	3\\
-7.89904797805862	-1.2836760134304	3\\
-8.22568871927772	-1.41897503846695	3\\
-8.55232946049681	-1.5542740635035	3\\
-8.87897020171591	-1.68957308854004	3\\
-9.205610942935	-1.82487211357659	3\\
-9.5322516841541	-1.96017113861314	3\\
-9.85889242537319	-2.09547016364969	3\\
-10.1855331665923	-2.23076918868624	3\\
-10.5121739078114	-2.36606821372279	3\\
-10.8388146490305	-2.50136723875934	3\\
-11.1654553902496	-2.63666626379589	3\\
-11.4920961314687	-2.77196528883244	3\\
-11.8187368726878	-2.90726431386899	3\\
-12.1453776139069	-3.04256333890554	3\\
-12.1453776139069	-2.79256333890554	3\\
-12.2410484719981	-2.56159345577771	3\\
-12.4178251672948	-2.38481676048108	3\\
-12.6487950504226	-2.28914590238981	3\\
-12.8987950504226	-2.28914590238981	3\\
-13.1297649335504	-2.38481676048108	3\\
-13.306541628847	-2.56159345577771	3\\
-13.4022124869383	-2.79256333890554	3\\
-13.4022124869383	-3.04256333890554	3\\
-13.306541628847	-3.27353322203336	3\\
-13.1297649335504	-3.45030991732999	3\\
-12.8987950504226	-3.54598077542127	3\\
-12.6487950504226	-3.54598077542127	3\\
-12.4178251672948	-3.45030991732999	3\\
-12.2410484719981	-3.27353322203336	3\\
-12.1453776139069	-3.04256333890554	3\\
-12.1453776139069	-2.79256333890554	3\\
-12.2410484719981	-2.56159345577771	3\\
-12.4178251672948	-2.38481676048108	3\\
-12.6487950504226	-2.28914590238981	3\\
-12.6487950504226	-2.03914590238981	2.75\\
-12.7444659085139	-1.80817601926198	2.5\\
-12.9212426038105	-1.63139932396535	2.25\\
-13.1522124869383	-1.53572846587408	2\\
-13.4022124869383	-1.53572846587408	1.75\\
-13.6331823700661	-1.63139932396535	1.5\\
-13.8099590653628	-1.80817601926198	1.25\\
-13.905629923454	-2.03914590238981	1\\
-13.905629923454	-2.28914590238981	0.75\\
-13.8099590653628	-2.52011578551763	0.5\\
-13.6331823700661	-2.69689248081426	0.25\\
-13.4022124869383	-2.79256333890554	0\\
-13.1522124869383	-2.79256333890554	-0.25\\
-12.9212426038105	-2.69689248081426	-0.5\\
-12.7444659085139	-2.52011578551763	-0.75\\
-12.6487950504226	-2.28914590238981	-1\\
-12.6487950504226	-2.03914590238981	-1.25\\
-12.7444659085139	-1.80817601926198	-1.5\\
-12.9212426038105	-1.63139932396535	-1.75\\
-13.1522124869383	-1.53572846587408	-2\\
};
 \addlegendentry{UE trajectory}

\addplot3[only marks, mark=asterisk, mark options={}, mark size=2.2361pt, draw=mycolor4] table[row sep=crcr]{%
x	y	z\\
-2	-2	-2\\
};
\addlegendentry{Start point}

\addplot3[only marks, mark=square, mark options={}, mark size=2.2361pt, draw=mycolor5] table[row sep=crcr]{%
x	y	z\\
5	0	0\\
};
\addlegendentry{BS1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=2.2361pt, draw=mycolor7] table[row sep=crcr]{%
x	y	z\\
0	5	0\\
};
\addlegendentry{BS2}
\end{pgfonlayer}


\begin{pgfonlayer}{foreground}
\draw[-{Latex[length=3mm, width=1mm]}, blue, overlay] (-12.65, -2.29, -1) -- (-11,2,-0.5);
\draw[-{Latex[length=3mm, width=1mm]}, blue, overlay] (-12.65, -2.29, -1) -- (-11,-4,-1.3);
\draw[-{Latex[length=3mm, width=1mm]}, blue, overlay] (-12.65, -2.29, -1) -- (-14,-10,2.3);
\draw[-{Latex[length=3mm, width=1mm]}, red, overlay] (-11, -2.6, 3) -- (-8,2,3.5);
\draw[-{Latex[length=3mm, width=1mm]}, red, overlay] (-11, -2.6, 3) -- (-11,4,2);
\draw[-{Latex[length=3mm, width=1mm]}, red, overlay] (-11, -2.6, 3) -- (-13.5,-3.5,2);
\end{pgfonlayer}

\end{axis}

\end{tikzpicture}%

==> Figures_tikz/fig7a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Rotation Matrix RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={at={(0.3,1.1)}, anchor = south west, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.95635797771986\\
2	0.928903761827784\\
3	0.890960637728654\\
4	0.824305634576931\\
5	0.777697680068416\\
6	0.737934872149918\\
7	0.701914001461035\\
8	0.659848210125185\\
9	0.633682525881027\\
10	0.600816718289138\\
11	0.595161171114996\\
12	0.58316309100665\\
13	0.567469343587615\\
14	0.545269603322344\\
15	0.534726200829273\\
16	0.507470436155179\\
17	0.475434290138695\\
18	0.468312995501395\\
19	0.453476852869615\\
20	0.440911629159805\\
21	0.436713641129866\\
22	0.426978253999977\\
23	0.421228244190606\\
24	0.417814083371366\\
25	0.429103849558428\\
26	0.431660205127969\\
27	0.449385046940358\\
28	0.4267687236297\\
29	0.436048053165093\\
30	0.420949979789694\\
31	0.419298284382988\\
32	0.407411776504313\\
33	0.412141364103852\\
34	0.392232300337063\\
35	0.38600414654644\\
36	0.406327773093116\\
37	0.384319201050174\\
38	0.39867318381566\\
39	0.399854359886055\\
40	0.395643697259825\\
41	0.397955569511578\\
42	0.421441182121796\\
43	0.420229330119777\\
44	0.421710389409952\\
45	0.416678308070627\\
46	0.39950946760287\\
47	0.409160701114001\\
48	0.423890540921837\\
49	0.426293291747476\\
50	0.431426843189056\\
51	0.39869541726004\\
52	0.379345053872508\\
53	0.358373816611606\\
54	0.343253353134017\\
55	0.326644051773232\\
56	0.350461090469138\\
57	0.382132614540586\\
58	0.392064230600795\\
59	0.408744352547886\\
60	0.423871182068156\\
61	0.439844708395695\\
62	0.450884268797099\\
63	0.465230338209529\\
64	0.447858333423449\\
65	0.45397667899069\\
66	0.444878135033998\\
67	0.453162440813133\\
68	0.442477708402301\\
69	0.461372540663119\\
70	0.453894402999533\\
71	0.438970074278929\\
72	0.434027305956374\\
73	0.427232878856421\\
74	0.438379893799779\\
75	0.433687762140224\\
76	0.431943584238321\\
77	0.431692992530795\\
78	0.425094413692514\\
79	0.422997228313694\\
80	0.410605330432888\\
81	0.414148356302339\\
82	0.424825741935021\\
83	0.413560876267466\\
84	0.407770430349156\\
85	0.395439390208435\\
86	0.384876249542039\\
87	0.35642120025067\\
88	0.331087829029417\\
89	0.307619383992108\\
90	0.295125232877145\\
91	0.31742365264099\\
92	0.335002774564456\\
93	0.348555495900937\\
94	0.366292001689738\\
95	0.367438406561273\\
96	0.374512399869087\\
97	0.369414692392001\\
98	0.392241481790625\\
99	0.411686264453498\\
100	0.400333415777414\\
101	0.390971464784092\\
102	0.390481441264626\\
103	0.355779633371719\\
104	0.299894549711201\\
105	0.26934250416357\\
106	0.278010940959859\\
107	0.282645887238021\\
108	0.334690924120753\\
109	0.333893242560785\\
110	0.358995943870021\\
111	0.356643419005303\\
112	0.352077909225851\\
113	0.364183971506136\\
114	0.373049503317355\\
115	0.379409583710808\\
116	0.393649420822348\\
117	0.398560592886868\\
118	0.391886747383842\\
119	0.351514731788427\\
120	0.322645240590049\\
};
\addlegendentry{Fusion method}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.95635797771986\\
2	0.937553968608859\\
3	0.912963960100188\\
4	0.863760011551784\\
5	0.833075673000771\\
6	0.814760894246264\\
7	0.783511339316072\\
8	0.744433558603279\\
9	0.73327909037233\\
10	0.710206119326065\\
11	0.701362907241814\\
12	0.672567883819648\\
13	0.659773572195227\\
14	0.638600598818838\\
15	0.622322362413777\\
16	0.594246697091304\\
17	0.569563444298765\\
18	0.555948708304992\\
19	0.551454458806012\\
20	0.533301191484809\\
21	0.522868868181492\\
22	0.523792121397121\\
23	0.520038814933196\\
24	0.511623838645919\\
25	0.51785452579786\\
26	0.524814301861033\\
27	0.532801243181522\\
28	0.535660325312718\\
29	0.539644838504046\\
30	0.525919948366962\\
31	0.508071721292722\\
32	0.510971746654977\\
33	0.525423181347137\\
34	0.529227336605602\\
35	0.544298753269009\\
36	0.557142285830726\\
37	0.549519986504708\\
38	0.563744071036822\\
39	0.556871500022608\\
40	0.562343436167323\\
41	0.587237559969333\\
42	0.605985950773533\\
43	0.619217766115478\\
44	0.627979585834605\\
45	0.613551742266377\\
46	0.600017365910892\\
47	0.549932205512475\\
48	0.538809623763693\\
49	0.505056920105035\\
50	0.478962687833614\\
51	0.455762507472484\\
52	0.437357699719657\\
53	0.418509667449459\\
54	0.414539270269077\\
55	0.417622911065041\\
56	0.455073747635619\\
57	0.483792169258158\\
58	0.498072242506351\\
59	0.528343417751617\\
60	0.545786932528901\\
61	0.53416520217778\\
62	0.557619114858711\\
63	0.564112241682043\\
64	0.583842060875124\\
65	0.594502101078387\\
66	0.610909848247874\\
67	0.604745299538742\\
68	0.589106609125614\\
69	0.599772702895478\\
70	0.633575625903862\\
71	0.640717600504369\\
72	0.662196953827881\\
73	0.647518900875896\\
74	0.647358901190313\\
75	0.66026038279257\\
76	0.690078364721005\\
77	0.702663908205683\\
78	0.689478640179379\\
79	0.706255707290183\\
80	0.699995285321961\\
81	0.690674330888707\\
82	0.684043684973552\\
83	0.672635034216899\\
84	0.650078900290969\\
85	0.630136273800646\\
86	0.609091403419012\\
87	0.60419461761433\\
88	0.586921074503366\\
89	0.559748064374057\\
90	0.542003970782156\\
91	0.557070420860593\\
92	0.571072858369996\\
93	0.635100610113102\\
94	0.663112104691913\\
95	0.662283603958894\\
96	0.679159434765856\\
97	0.661998779619235\\
98	0.641715888844625\\
99	0.618036941119977\\
100	0.595592484467328\\
101	0.589906704534426\\
102	0.600243670898903\\
103	0.582566492363374\\
104	0.561870487645798\\
105	0.546235174016504\\
106	0.526829337502329\\
107	0.525059859569337\\
108	0.558835912980963\\
109	0.604059639613687\\
110	0.650690876922502\\
111	0.701625871987145\\
112	0.732780545777517\\
113	0.722936830845342\\
114	0.675426459604207\\
115	0.642275093861216\\
116	0.649044109274952\\
117	0.616267541318169\\
118	0.599732156548572\\
119	0.596236346333525\\
120	0.584529553446456\\
};
\addlegendentry{Error state EKF}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.95635797771986\\
2	0.947958563112601\\
3	0.920510890627281\\
4	0.888424854080074\\
5	0.837963731524017\\
6	0.82902353344549\\
7	0.824414395425395\\
8	0.814587718936713\\
9	0.777280183240176\\
10	0.757528384773476\\
11	0.773835157225196\\
12	0.759362286453853\\
13	0.757548115775866\\
14	0.732766930714239\\
15	0.739282026165236\\
16	0.737984281897318\\
17	0.75934834353645\\
18	0.747743726477638\\
19	0.732826824567952\\
20	0.733973399012257\\
21	0.729828512061793\\
22	0.726447276584005\\
23	0.707397319683435\\
24	0.700142994329466\\
25	0.723550055844254\\
26	0.73480034482105\\
27	0.724158079085315\\
28	0.683383487496267\\
29	0.698445052963701\\
30	0.693672699139951\\
31	0.696680563554667\\
32	0.68836521402946\\
33	0.72268631974026\\
34	0.710202496789409\\
35	0.700496349231621\\
36	0.703470961169826\\
37	0.708650848728503\\
38	0.700020066985389\\
39	0.685873003078486\\
40	0.682552476854733\\
41	0.686507345960746\\
42	0.773846461385393\\
43	0.742881891055137\\
44	0.780861866302387\\
45	0.718395530960302\\
46	0.720020931134684\\
47	0.723658866644056\\
48	0.743357072374246\\
49	0.745622164634341\\
50	0.736801845167074\\
51	0.791645778785937\\
52	0.764015057838565\\
53	0.76258537760341\\
54	0.755853874157476\\
55	0.741346569515378\\
56	0.758735554476775\\
57	0.761209267099726\\
58	0.716481602872592\\
59	0.762729777900941\\
60	0.734156147003392\\
61	0.732005148683263\\
62	0.771592359525731\\
63	0.797815375084432\\
64	0.799155688950115\\
65	0.790009884242725\\
66	0.792955138148631\\
67	0.77607439499093\\
68	0.800420408534018\\
69	0.791814972903802\\
70	0.80101461693579\\
71	0.789313272070498\\
72	0.77927870256296\\
73	0.761178402809216\\
74	0.781654761061944\\
75	0.770094435461532\\
76	0.764700574813985\\
77	0.746458182665056\\
78	0.767178433947332\\
79	0.757555475101773\\
80	0.749966027133676\\
81	0.766128772786815\\
82	0.756601920405914\\
83	0.752094384149797\\
84	0.749902914829306\\
85	0.744927723055853\\
86	0.73590232351331\\
87	0.761623596593476\\
88	0.787316548824237\\
89	0.794788279872316\\
90	0.808876278479377\\
91	0.812682892266749\\
92	0.782651685969845\\
93	0.795170724450695\\
94	0.763447223995916\\
95	0.789794346154486\\
96	0.784655044455085\\
97	0.762770510372384\\
98	0.784115217473711\\
99	0.764631296512418\\
100	0.756927340660196\\
101	0.743388895399968\\
102	0.796115641450925\\
103	0.819273982629114\\
104	0.798113108969975\\
105	0.807744004845213\\
106	0.775983589710434\\
107	0.778475176476308\\
108	0.766956827511661\\
109	0.773590847814908\\
110	0.736020899308549\\
111	0.71777125083445\\
112	0.784299239925225\\
113	0.775331218269082\\
114	0.77754999748523\\
115	0.809145744315315\\
116	0.794976785771145\\
117	0.803202869518543\\
118	0.795429503775755\\
119	0.76973280265348\\
120	0.779238444848429\\
};
\addlegendentry{Euler angle}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.777927873957935\\
2	0.783170752299177\\
3	0.796477270322598\\
4	0.819951606787692\\
5	0.789954555135926\\
6	0.775919861256003\\
7	0.77602947591903\\
8	0.773177551205427\\
9	0.783525950057181\\
10	0.797328215745708\\
11	0.778869632335061\\
12	0.789615995877418\\
13	0.802020810010316\\
14	0.748407900704008\\
15	0.777599829003363\\
16	0.814422687293075\\
17	0.790012600031805\\
18	0.774729432495447\\
19	0.742425733703044\\
20	0.818725084495765\\
21	0.814303606617176\\
22	0.793350104887087\\
23	0.790801224961543\\
24	0.760950547361048\\
25	0.78263622821365\\
26	0.775292084689889\\
27	0.816760002309949\\
28	0.780160910194656\\
29	0.783503070164062\\
30	0.788681397475143\\
31	0.771114546028068\\
32	0.753970428090016\\
33	0.807349267998434\\
34	0.754308642687267\\
35	0.775884890667297\\
36	0.802576183634333\\
37	0.761298346607933\\
38	0.786954001747538\\
39	0.804553343532049\\
40	0.798515047836669\\
41	0.775360875180333\\
42	0.76305562050411\\
43	0.775975060492319\\
44	0.782092715830628\\
45	0.797408290538896\\
46	0.723825053763935\\
47	0.76859418273059\\
48	0.751296379453136\\
49	0.800623937086733\\
50	0.747987128583329\\
51	0.816629635744551\\
52	0.743778677245192\\
53	0.786008527417618\\
54	0.792951261576281\\
55	0.766156398205386\\
56	0.786501733624467\\
57	0.781700778614867\\
58	0.756472411459715\\
59	0.775899872857704\\
60	0.776421513474194\\
61	0.760817449387163\\
62	0.772501640966174\\
63	0.785552099471867\\
64	0.774507800825691\\
65	0.777933680834906\\
66	0.786563285149466\\
67	0.768729800007164\\
68	0.793876506058668\\
69	0.768170504423934\\
70	0.76717431599012\\
71	0.789541295584006\\
72	0.751311089111356\\
73	0.748389516633959\\
74	0.768379743473253\\
75	0.739124860879391\\
76	0.774064429922207\\
77	0.752750981637764\\
78	0.762610074149585\\
79	0.762040343257854\\
80	0.72503962884463\\
81	0.767056351562053\\
82	0.786190876246055\\
83	0.756152794827655\\
84	0.789208438823248\\
85	0.733942051484856\\
86	0.757592587340941\\
87	0.773039312454867\\
88	0.768163752287882\\
89	0.811570339317004\\
90	0.775218235018061\\
91	0.787995724727261\\
92	0.762723217497904\\
93	0.776369955287484\\
94	0.778696330876113\\
95	0.771432224064613\\
96	0.797673448383826\\
97	0.74000731857463\\
98	0.783876419997406\\
99	0.786119072366272\\
100	0.787095704895059\\
101	0.725088575433373\\
102	0.78402266348162\\
103	0.7840196645954\\
104	0.787509840258802\\
105	0.769476830290805\\
106	0.742155690634258\\
107	0.757679539267433\\
108	0.778606643407651\\
109	0.770033205475077\\
110	0.768350642165708\\
111	0.758753903175735\\
112	0.73632685633681\\
113	0.784572598170309\\
114	0.776553405220646\\
115	0.790725055347287\\
116	0.782740752886086\\
117	0.754567696564823\\
118	0.765565631647091\\
119	0.789988566252103\\
120	0.766936360120566\\
};
\addlegendentry{Original measurement}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig7b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Error},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of rotation error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={at={(1,1)}, anchor=south east, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.239404527770395	0\\
0.239404527770395	0.0083333333333333\\
0.251763400104791	0.0166666666666666\\
0.255226542555543	0.0249999999999999\\
0.27126834941032	0.0333333333333332\\
0.277985586496037	0.0416666666666665\\
0.281107138336599	0.0499999999999998\\
0.298671250031752	0.0583333333333332\\
0.300109970201101	0.0666666666666665\\
0.309523079708687	0.0749999999999998\\
0.313582366369168	0.0833333333333331\\
0.315314316892399	0.0916666666666665\\
0.316936291728613	0.0999999999999998\\
0.318986514393649	0.108333333333333\\
0.329432939336926	0.116666666666666\\
0.329823635397688	0.125\\
0.33249573543217	0.133333333333333\\
0.342119992252322	0.141666666666666\\
0.345071265725425	0.15\\
0.345547792804181	0.158333333333333\\
0.346101679452749	0.166666666666666\\
0.350578935066224	0.175\\
0.350954627408276	0.183333333333333\\
0.353922014260014	0.191666666666666\\
0.357678544558048	0.2\\
0.357733207782045	0.208333333333333\\
0.360100851799933	0.216666666666666\\
0.367046800980015	0.225\\
0.369490210499297	0.233333333333333\\
0.369708895970628	0.241666666666666\\
0.369997911559526	0.25\\
0.371065015809385	0.258333333333333\\
0.372599738309038	0.266666666666666\\
0.373406343737702	0.274999999999999\\
0.374338304795808	0.283333333333333\\
0.375094717336243	0.291666666666666\\
0.375933578196572	0.299999999999999\\
0.382248025117172	0.308333333333333\\
0.382663528448349	0.316666666666666\\
0.38295973730718	0.324999999999999\\
0.383323874312733	0.333333333333333\\
0.383359763796517	0.341666666666666\\
0.386816729432707	0.349999999999999\\
0.38988269863172	0.358333333333333\\
0.390709595991877	0.366666666666666\\
0.391060402398755	0.374999999999999\\
0.392352919964463	0.383333333333333\\
0.392759456771104	0.391666666666666\\
0.392957851830869	0.399999999999999\\
0.394445908969844	0.408333333333333\\
0.397851651744766	0.416666666666666\\
0.397967421467235	0.424999999999999\\
0.398851632583626	0.433333333333333\\
0.399826036439331	0.441666666666666\\
0.399852472606869	0.449999999999999\\
0.401344263408583	0.458333333333333\\
0.401792057052791	0.466666666666666\\
0.404198534573974	0.474999999999999\\
0.405033872065312	0.483333333333333\\
0.405253498697736	0.491666666666666\\
0.406474279169831	0.499999999999999\\
0.407786849742301	0.508333333333333\\
0.410134242733347	0.516666666666666\\
0.411891301627328	0.524999999999999\\
0.412449460072371	0.533333333333333\\
0.414955031166894	0.541666666666666\\
0.416875613226623	0.549999999999999\\
0.421888719966218	0.558333333333333\\
0.422693016757	0.566666666666666\\
0.425579014628756	0.574999999999999\\
0.426663545760738	0.583333333333333\\
0.43128765084226	0.591666666666666\\
0.431377528384508	0.599999999999999\\
0.431400364515165	0.608333333333333\\
0.436929927256845	0.616666666666666\\
0.441571453608714	0.625\\
0.441757595734804	0.633333333333333\\
0.443036526464958	0.641666666666666\\
0.444271817660081	0.65\\
0.445848714458937	0.658333333333333\\
0.446563979176332	0.666666666666666\\
0.448462892451422	0.675\\
0.44909224986699	0.683333333333333\\
0.449744223353704	0.691666666666666\\
0.451393707042823	0.7\\
0.45571124789565	0.708333333333333\\
0.456802026495982	0.716666666666666\\
0.456907131401552	0.725\\
0.458744646341982	0.733333333333333\\
0.460325804790301	0.741666666666666\\
0.46116476700149	0.75\\
0.464053724151753	0.758333333333333\\
0.470027624241781	0.766666666666666\\
0.470718546039976	0.775\\
0.471889584478083	0.783333333333333\\
0.473282251401374	0.791666666666667\\
0.474297861425135	0.8\\
0.475252688012355	0.808333333333333\\
0.480126197667155	0.816666666666667\\
0.481155304462993	0.825\\
0.483771918487407	0.833333333333333\\
0.486950785841377	0.841666666666667\\
0.486975880641767	0.85\\
0.500874235417055	0.858333333333333\\
0.505438201770759	0.866666666666667\\
0.536368663552551	0.875\\
0.551738703761085	0.883333333333333\\
0.574955864720915	0.891666666666667\\
0.586252138581797	0.9\\
0.592569695798047	0.908333333333333\\
0.600089646164319	0.916666666666667\\
0.60912575929978	0.925\\
0.63100816785487	0.933333333333333\\
0.646358219859911	0.941666666666667\\
0.720112718159607	0.95\\
0.748875293894262	0.958333333333333\\
0.756541097232165	0.966666666666667\\
0.813110511537609	0.975\\
0.889292211220523	0.983333333333333\\
0.938109504836281	0.991666666666667\\
0.95635797771986	1\\
};
% \addlegendentry{Fusion method}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.378179559533214	0\\
0.378179559533214	0.0083333333333333\\
0.39167184392121	0.0166666666666666\\
0.39945515413861	0.0249999999999999\\
0.429752116120079	0.0333333333333332\\
0.432592030220402	0.0416666666666665\\
0.439671626648591	0.0499999999999998\\
0.441159704802623	0.0583333333333332\\
0.449262757031361	0.0666666666666665\\
0.449767895594306	0.0749999999999998\\
0.451763211281826	0.0833333333333331\\
0.456884217784811	0.0916666666666665\\
0.458750812175889	0.0999999999999998\\
0.471450260905334	0.108333333333333\\
0.47649469730296	0.116666666666666\\
0.47754473897491	0.125\\
0.4792196142415	0.133333333333333\\
0.482755293000076	0.141666666666666\\
0.483098812929288	0.15\\
0.488636784397163	0.158333333333333\\
0.491224444114428	0.166666666666666\\
0.491473502872671	0.175\\
0.492963803382911	0.183333333333333\\
0.496050124699482	0.191666666666666\\
0.496475067060428	0.2\\
0.496550231323574	0.208333333333333\\
0.502223232426485	0.216666666666666\\
0.503464745104955	0.225\\
0.508561355371676	0.233333333333333\\
0.511579930650598	0.241666666666666\\
0.520896330959666	0.25\\
0.525336881041864	0.258333333333333\\
0.528932298340758	0.266666666666666\\
0.531163918848681	0.274999999999999\\
0.53133549791441	0.283333333333333\\
0.534314075712888	0.291666666666666\\
0.540777025345495	0.299999999999999\\
0.548923002518221	0.308333333333333\\
0.550184909412217	0.316666666666666\\
0.550902432027364	0.324999999999999\\
0.55302433619404	0.333333333333333\\
0.553394108396716	0.341666666666666\\
0.55754203051738	0.349999999999999\\
0.559913944336685	0.358333333333333\\
0.563125619662058	0.366666666666666\\
0.564961707348015	0.374999999999999\\
0.567891184822811	0.383333333333333\\
0.572226404505009	0.391666666666666\\
0.573093834749583	0.399999999999999\\
0.580821955107843	0.408333333333333\\
0.58312866688477	0.416666666666666\\
0.585787952591827	0.424999999999999\\
0.587652145866493	0.433333333333333\\
0.592253480866008	0.441666666666666\\
0.596309997539117	0.449999999999999\\
0.596470166726988	0.458333333333333\\
0.597764479025573	0.466666666666666\\
0.601281571773256	0.474999999999999\\
0.606935853492146	0.483333333333333\\
0.613339585761428	0.491666666666666\\
0.613699477810866	0.499999999999999\\
0.617807464064557	0.508333333333333\\
0.61851618923018	0.516666666666666\\
0.620268527319758	0.524999999999999\\
0.620928428069247	0.533333333333333\\
0.629056831853796	0.541666666666666\\
0.634187618556658	0.549999999999999\\
0.63518731525109	0.558333333333333\\
0.635534857002593	0.566666666666666\\
0.637140845019265	0.574999999999999\\
0.637231215749864	0.583333333333333\\
0.638940625541889	0.591666666666666\\
0.639022827592676	0.599999999999999\\
0.640511128607092	0.608333333333333\\
0.641597779586496	0.616666666666666\\
0.643989125441409	0.625\\
0.646598618158672	0.633333333333333\\
0.647353885704851	0.641666666666666\\
0.647580330125876	0.65\\
0.647778814593432	0.658333333333333\\
0.653526274431151	0.666666666666666\\
0.656047775181148	0.675\\
0.661030551454788	0.683333333333333\\
0.663033036222546	0.691666666666666\\
0.666280193144471	0.7\\
0.667351684862237	0.708333333333333\\
0.667579874573673	0.716666666666666\\
0.671793544118798	0.725\\
0.674779432874507	0.733333333333333\\
0.681379661378674	0.741666666666666\\
0.682321600944926	0.75\\
0.683590734719404	0.758333333333333\\
0.684791458536648	0.766666666666666\\
0.687204778227124	0.775\\
0.688994536961197	0.783333333333333\\
0.693357342848328	0.791666666666667\\
0.696575274286953	0.8\\
0.704773086165706	0.808333333333333\\
0.705750627421156	0.816666666666667\\
0.708855503323263	0.825\\
0.714488417032367	0.833333333333333\\
0.716803500168666	0.841666666666667\\
0.718128534354558	0.85\\
0.719386638031326	0.858333333333333\\
0.729450949123674	0.866666666666667\\
0.73022504000396	0.875\\
0.73574689933744	0.883333333333333\\
0.739329832967917	0.891666666666667\\
0.742295328509838	0.9\\
0.768014489301254	0.908333333333333\\
0.771299140000259	0.916666666666667\\
0.771409793590035	0.925\\
0.776720714879096	0.933333333333333\\
0.790621228505536	0.941666666666667\\
0.801484578227341	0.95\\
0.805034646779227	0.958333333333333\\
0.818006488401295	0.966666666666667\\
0.866597925987007	0.975\\
0.915387244456807	0.983333333333333\\
0.937776358608674	0.991666666666667\\
0.95635797771986	1\\
};
% \addlegendentry{Error state EKF}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.63516339439272	0\\
0.63516339439272	0.0083333333333333\\
0.638959999217039	0.0166666666666666\\
0.646123739680528	0.0249999999999999\\
0.650020473670912	0.0333333333333332\\
0.664495243591207	0.0416666666666665\\
0.66714913203275	0.0499999999999998\\
0.667273421272402	0.0583333333333332\\
0.669987306357495	0.0666666666666665\\
0.687393535202002	0.0749999999999998\\
0.69763875382047	0.0833333333333331\\
0.698936940824452	0.0916666666666665\\
0.699629505739042	0.0999999999999998\\
0.69967496499972	0.108333333333333\\
0.705159766016047	0.116666666666666\\
0.705294779215669	0.125\\
0.706578666446036	0.133333333333333\\
0.709020440047273	0.141666666666666\\
0.713721681708103	0.15\\
0.715062802772275	0.158333333333333\\
0.715353818126608	0.166666666666666\\
0.716456365341983	0.175\\
0.720502958336689	0.183333333333333\\
0.722171722862087	0.191666666666666\\
0.722759604351026	0.2\\
0.723705371394016	0.208333333333333\\
0.724641155435846	0.216666666666666\\
0.725070652064374	0.225\\
0.726494809853124	0.233333333333333\\
0.726511523520612	0.241666666666666\\
0.72838502678265	0.25\\
0.728701032900523	0.258333333333333\\
0.728717368268021	0.266666666666666\\
0.728916446283492	0.274999999999999\\
0.731725695266516	0.283333333333333\\
0.733857180541477	0.291666666666666\\
0.733931395041607	0.299999999999999\\
0.734368833968792	0.308333333333333\\
0.734754874008	0.316666666666666\\
0.735719859445872	0.324999999999999\\
0.736655260652304	0.333333333333333\\
0.737287303131602	0.341666666666666\\
0.737571085430355	0.349999999999999\\
0.737691991503151	0.358333333333333\\
0.737695829704336	0.366666666666666\\
0.739197183543501	0.374999999999999\\
0.739403496258551	0.383333333333333\\
0.740909801306665	0.391666666666666\\
0.740923058182855	0.399999999999999\\
0.741365700932881	0.408333333333333\\
0.742849543064739	0.416666666666666\\
0.746715385865144	0.424999999999999\\
0.746955925163861	0.433333333333333\\
0.747151156056833	0.441666666666666\\
0.74798285301622	0.449999999999999\\
0.748115917813421	0.458333333333333\\
0.74869367524116	0.466666666666666\\
0.749718887695212	0.474999999999999\\
0.750142338471279	0.483333333333333\\
0.753466469359434	0.491666666666666\\
0.754336838813167	0.499999999999999\\
0.756076104795341	0.508333333333333\\
0.758521306580144	0.516666666666666\\
0.760897577733323	0.524999999999999\\
0.761876732886308	0.533333333333333\\
0.762003625900183	0.541666666666666\\
0.767373739409502	0.549999999999999\\
0.768811877379898	0.558333333333333\\
0.771883981477398	0.566666666666666\\
0.772062061805455	0.574999999999999\\
0.772790525501641	0.583333333333333\\
0.775269867715612	0.591666666666666\\
0.775952307550361	0.599999999999999\\
0.778545541198173	0.608333333333333\\
0.780209162112308	0.616666666666666\\
0.780463187606096	0.625\\
0.785520321459205	0.633333333333333\\
0.787801671380257	0.641666666666666\\
0.78934776138823	0.65\\
0.79104681008672	0.658333333333333\\
0.792994937180553	0.666666666666666\\
0.793017553950836	0.675\\
0.798270570042362	0.683333333333333\\
0.798350196065333	0.691666666666666\\
0.801155151844891	0.7\\
0.802981981587675	0.708333333333333\\
0.804389061004496	0.716666666666666\\
0.804494749177602	0.725\\
0.805102578384498	0.733333333333333\\
0.806317766991739	0.741666666666666\\
0.80772622175157	0.75\\
0.80864199280445	0.758333333333333\\
0.810440067112323	0.766666666666666\\
0.81063789163647	0.775\\
0.810992750968769	0.783333333333333\\
0.813907090839836	0.791666666666667\\
0.81487344269	0.8\\
0.816265343190195	0.808333333333333\\
0.817607017012177	0.816666666666667\\
0.819264317277834	0.825\\
0.825435443330541	0.833333333333333\\
0.826925746977325	0.841666666666667\\
0.828422452126973	0.85\\
0.831986594974608	0.858333333333333\\
0.835663314229989	0.866666666666667\\
0.838212441788466	0.875\\
0.839248992143088	0.883333333333333\\
0.83974115766864	0.891666666666667\\
0.842139090205777	0.9\\
0.847780699700944	0.908333333333333\\
0.848448813641228	0.916666666666667\\
0.853775870797196	0.925\\
0.86181494896006	0.933333333333333\\
0.866447955186088	0.941666666666667\\
0.86784298313609	0.95\\
0.873257255383083	0.958333333333333\\
0.88136204602444	0.966666666666667\\
0.89849185438187	0.975\\
0.929204170159764	0.983333333333333\\
0.948762662623304	0.991666666666667\\
0.95635797771986	1\\
};
% \addlegendentry{Euler angle}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.661408041972755	0\\
0.661408041972755	0.0083333333333333\\
0.667427833040174	0.0166666666666666\\
0.672423148168741	0.0249999999999999\\
0.673649236859053	0.0333333333333332\\
0.68286930019605	0.0416666666666665\\
0.689534601526677	0.0499999999999998\\
0.696367752784603	0.0583333333333332\\
0.701638017267282	0.0666666666666665\\
0.70883560123399	0.0749999999999998\\
0.710031899137089	0.0833333333333331\\
0.710789399752849	0.0916666666666665\\
0.711845478199756	0.0999999999999998\\
0.714414658423172	0.108333333333333\\
0.719298712963811	0.116666666666666\\
0.721128120322854	0.125\\
0.72398841287803	0.133333333333333\\
0.725569769371891	0.141666666666666\\
0.725962325322365	0.15\\
0.727954188674851	0.158333333333333\\
0.728045527613356	0.166666666666666\\
0.728210069740679	0.175\\
0.732965733746203	0.183333333333333\\
0.733030771402965	0.191666666666666\\
0.733836907533435	0.2\\
0.734671902315233	0.208333333333333\\
0.73538583591047	0.216666666666666\\
0.736169053383862	0.225\\
0.736249109463647	0.233333333333333\\
0.737215743682611	0.241666666666666\\
0.737730006591335	0.25\\
0.742510297686707	0.258333333333333\\
0.745438081374521	0.266666666666666\\
0.748775307385867	0.274999999999999\\
0.751880045440262	0.283333333333333\\
0.75236570164193	0.291666666666666\\
0.753466341447804	0.299999999999999\\
0.754606625964964	0.308333333333333\\
0.754780383492957	0.316666666666666\\
0.754894649614398	0.324999999999999\\
0.755382144587909	0.333333333333333\\
0.756117125471244	0.341666666666666\\
0.756487215799336	0.349999999999999\\
0.757467351670717	0.358333333333333\\
0.759560553488346	0.366666666666666\\
0.761449214663326	0.374999999999999\\
0.761919220993888	0.383333333333333\\
0.76253559616518	0.391666666666666\\
0.762688684105397	0.399999999999999\\
0.763113039163114	0.408333333333333\\
0.763428987040302	0.416666666666666\\
0.763821846591695	0.424999999999999\\
0.764222360628984	0.433333333333333\\
0.76431460277068	0.441666666666666\\
0.764772954488244	0.449999999999999\\
0.764875766552687	0.458333333333333\\
0.767111324354481	0.466666666666666\\
0.767549497160297	0.474999999999999\\
0.768285405492339	0.483333333333333\\
0.769143637202289	0.491666666666666\\
0.769809587707524	0.499999999999999\\
0.771352913821653	0.508333333333333\\
0.773681077447359	0.516666666666666\\
0.773945121542567	0.524999999999999\\
0.775443898480323	0.533333333333333\\
0.777210927386362	0.541666666666666\\
0.778145981276844	0.549999999999999\\
0.780993314332776	0.558333333333333\\
0.78159459582679	0.566666666666666\\
0.784361583260982	0.574999999999999\\
0.784817294245442	0.583333333333333\\
0.785506776560138	0.591666666666666\\
0.785916518731206	0.599999999999999\\
0.7862146024986	0.608333333333333\\
0.788038818141771	0.616666666666666\\
0.788183089814338	0.625\\
0.788861097494818	0.633333333333333\\
0.789630614384768	0.641666666666666\\
0.790752797761957	0.65\\
0.791311784906645	0.658333333333333\\
0.791353175286403	0.666666666666666\\
0.794696518115112	0.675\\
0.795972702396676	0.683333333333333\\
0.796146827959002	0.691666666666666\\
0.797697776687502	0.7\\
0.798565128993314	0.708333333333333\\
0.798748600442441	0.716666666666666\\
0.798818238184605	0.725\\
0.799318440320262	0.733333333333333\\
0.800693108202486	0.741666666666666\\
0.801422529972348	0.75\\
0.803271715970611	0.758333333333333\\
0.805135970484166	0.766666666666666\\
0.806109769941039	0.775\\
0.806821735610928	0.783333333333333\\
0.810216767911733	0.791666666666667\\
0.810573077891717	0.8\\
0.810974688927677	0.808333333333333\\
0.811949416064476	0.816666666666667\\
0.813738672905569	0.825\\
0.819479701478988	0.833333333333333\\
0.822378660955303	0.841666666666667\\
0.823167575804829	0.85\\
0.823355741489508	0.858333333333333\\
0.824116648108097	0.866666666666667\\
0.824915532107308	0.875\\
0.829934324882757	0.883333333333333\\
0.830507840416041	0.891666666666667\\
0.830918745892134	0.9\\
0.832501775627454	0.908333333333333\\
0.834339580403097	0.916666666666667\\
0.836949403247656	0.925\\
0.83730327006054	0.933333333333333\\
0.83876289708209	0.941666666666667\\
0.839209454502759	0.95\\
0.853638690425943	0.958333333333333\\
0.855004445513108	0.966666666666667\\
0.860975131732155	0.975\\
0.862283780242507	0.983333333333333\\
0.868149363005258	0.991666666666667\\
0.881474810914321	1\\
};
% \addlegendentry{Original measurement}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig8a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0 in,0 in)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Position RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={at={(0.3,1.1)}, anchor = south west, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	3.47074111557941\\
2	3.0693008341874\\
3	2.51931499881327\\
4	1.96661617648415\\
5	1.45526712650533\\
6	1.17643432417326\\
7	1.00135938018895\\
8	0.85229100376737\\
9	0.873739026842728\\
10	0.772616846888136\\
11	0.783939155326581\\
12	0.728268141753716\\
13	0.643079594959204\\
14	0.644330428549244\\
15	0.637178596984057\\
16	0.637508857410337\\
17	0.687337529778433\\
18	0.660869415850392\\
19	0.669015584671002\\
20	0.634653520237648\\
21	0.684372907553798\\
22	0.637774186831138\\
23	0.628915457254702\\
24	0.63875253219443\\
25	0.661543294488849\\
26	0.635775443508818\\
27	0.687688630295405\\
28	0.702207192511329\\
29	0.769330344479454\\
30	0.665210578351248\\
31	0.674309040203346\\
32	0.680856537898309\\
33	0.787116072937272\\
34	0.708780524558138\\
35	0.648233317034408\\
36	0.623479536391899\\
37	0.598162196854343\\
38	0.6725786268348\\
39	0.650139657021754\\
40	0.695367523926967\\
41	0.682603439266169\\
42	0.686263148051996\\
43	0.634835988195961\\
44	0.660819342803007\\
45	0.662272686946909\\
46	0.634823858255834\\
47	0.586649166786901\\
48	0.657032474502891\\
49	0.652462683900439\\
50	0.736100349211808\\
51	0.651326878840475\\
52	0.637920579113518\\
53	0.583947378497077\\
54	0.598735559735839\\
55	0.648729721925088\\
56	0.66777872584634\\
57	0.667639051378838\\
58	0.733767085252599\\
59	0.742082627317568\\
60	0.687670505629579\\
61	0.651752487841752\\
62	0.647687225551577\\
63	0.674087595551368\\
64	0.643067026383966\\
65	0.633783296620559\\
66	0.656015211830565\\
67	0.735780538893081\\
68	0.716390730196082\\
69	0.76158458482097\\
70	0.743117563871106\\
71	0.795258480503986\\
72	0.788915782349885\\
73	0.799273966365056\\
74	0.839622695205833\\
75	0.871353940751705\\
76	0.89317183827044\\
77	0.965458331786537\\
78	1.0130504687051\\
79	1.04864839570954\\
80	1.03991502818017\\
81	1.03361450196659\\
82	1.05326001913635\\
83	1.04230412032599\\
84	1.083539280488\\
85	1.11127802417895\\
86	1.09941064111304\\
87	1.1165920059122\\
88	1.09808864501179\\
89	1.07647864825584\\
90	1.0880073728156\\
91	1.06306313233253\\
92	1.04564955237686\\
93	1.02834296620996\\
94	0.982744160913638\\
95	0.971877498279154\\
96	0.946205385575748\\
97	0.903767063094816\\
98	0.95321105886674\\
99	0.995712094116474\\
100	0.995532777651316\\
101	1.00715318982559\\
102	0.995993604721523\\
103	0.950166677538422\\
104	0.938037295136487\\
105	0.963640051619767\\
106	0.97557278854747\\
107	0.898424836353975\\
108	0.932879066186184\\
109	0.948412082816664\\
110	0.929292203351517\\
111	0.899480113945626\\
112	0.854838757769693\\
113	0.826692080369785\\
114	0.83729060350183\\
115	0.879093195714413\\
116	0.853153421990407\\
117	0.888177182476771\\
118	0.910174891948577\\
119	0.88346466278581\\
120	0.857569871105969\\
};
\addlegendentry{Fusion method}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	3.47074111557941\\
2	3.13230772485804\\
3	2.70423151189352\\
4	2.21812456564478\\
5	1.8116948126693\\
6	1.57013316068002\\
7	1.36851349212695\\
8	1.19431017490409\\
9	1.14764635496256\\
10	1.08974703489841\\
11	1.06624651257001\\
12	0.990542912158934\\
13	0.88039308429111\\
14	0.794495173947278\\
15	0.805137401213157\\
16	0.776322931147355\\
17	0.785440555430963\\
18	0.724736584231081\\
19	0.743724544980521\\
20	0.892726572782122\\
21	0.930076222394891\\
22	0.853573413258914\\
23	0.800905222169816\\
24	0.77095340405989\\
25	0.819459049381222\\
26	0.797630169040662\\
27	0.839591010487386\\
28	0.895817878800363\\
29	0.965742886374015\\
30	0.920046199119725\\
31	0.840395490101298\\
32	0.878876774392338\\
33	0.925718411060841\\
34	0.912131788667233\\
35	0.89916351815816\\
36	0.834705221144089\\
37	0.794046189809934\\
38	0.857240750736667\\
39	0.894861052551041\\
40	0.956443216475489\\
41	0.830008896770906\\
42	0.828943387058253\\
43	0.800425848461182\\
44	0.857809108569334\\
45	0.859806216880121\\
46	0.858979076550664\\
47	0.823370682916628\\
48	0.902698640117242\\
49	0.858812805961411\\
50	0.870621958846744\\
51	0.834191706161271\\
52	0.777914309836262\\
53	0.751339695044492\\
54	0.730433384855434\\
55	0.786270171699424\\
56	0.801788115244385\\
57	0.938070135585742\\
58	0.972899272445977\\
59	0.920589438106029\\
60	0.841239463032898\\
61	0.832457359107008\\
62	0.889152594018826\\
63	0.924425936032892\\
64	0.904386137750587\\
65	0.850633403556499\\
66	0.89698512922366\\
67	0.934387965915231\\
68	0.885750363729448\\
69	0.903865487925304\\
70	0.945424715373395\\
71	0.894596914105096\\
72	0.959781328908434\\
73	0.904831679395698\\
74	0.996832194289308\\
75	1.03010015241371\\
76	1.0422675122349\\
77	1.02977594714835\\
78	0.937436929231993\\
79	0.924498248673569\\
80	0.921243046565863\\
81	0.932209022772402\\
82	0.994888384329627\\
83	1.03255291932456\\
84	1.00436416848572\\
85	1.01820675359672\\
86	0.953369551803364\\
87	0.911454180610249\\
88	0.888800668735346\\
89	0.797249987610332\\
90	0.80409792298969\\
91	0.827399000245885\\
92	0.870449273064017\\
93	0.89108598865029\\
94	0.851626118649433\\
95	0.859781717809309\\
96	0.853507628818978\\
97	0.806428175233431\\
98	0.895588937170308\\
99	0.891848207347583\\
100	0.888911309344658\\
101	0.916771129967247\\
102	0.92635201270694\\
103	0.822845449545765\\
104	0.81500374899072\\
105	0.805541603320577\\
106	0.79301114918686\\
107	0.832219530633281\\
108	0.849278864477055\\
109	0.898520001509787\\
110	0.91693918942788\\
111	0.915166183242547\\
112	0.878553154194676\\
113	0.849066155410371\\
114	0.856653801774253\\
115	0.892138102173403\\
116	0.908178119555468\\
117	0.995968203459371\\
118	0.982842908750076\\
119	0.937702014618808\\
120	0.90023405093711\\
};
\addlegendentry{Error state EKF}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	3.47074111557941\\
2	0.222015869755675\\
3	0.409410706685767\\
4	0.492581963890969\\
5	0.489545201730551\\
6	0.472916858873613\\
7	0.461707254381327\\
8	0.483806964281435\\
9	0.556702532865137\\
10	0.653822675683328\\
11	0.685347241559\\
12	0.749484198640786\\
13	0.766046018860558\\
14	0.766675656999969\\
15	0.707576528420541\\
16	0.664264535690977\\
17	0.644525761574943\\
18	0.646697055389943\\
19	0.621530477690416\\
20	0.625949757143203\\
21	0.518096372244789\\
22	0.483226325736223\\
23	0.506043524879307\\
24	0.550303932496735\\
25	0.585963965714479\\
26	0.621415458560636\\
27	0.683167862293612\\
28	0.692576420307759\\
29	0.7148409434857\\
30	0.727433130351647\\
31	0.718472776522545\\
32	0.747254158933601\\
33	0.781448317492294\\
34	0.800283358180349\\
35	0.802963854302394\\
36	0.817544198711819\\
37	0.807099408518371\\
38	0.815714150267256\\
39	0.798348474885092\\
40	0.794019027718732\\
41	0.625020835779127\\
42	0.579915005601733\\
43	0.589219388595188\\
44	0.66696440474193\\
45	0.729206358507813\\
46	0.814922620912228\\
47	0.859961065230857\\
48	0.903531262570884\\
49	0.927770530751116\\
50	0.884901625557235\\
51	0.851221999971198\\
52	0.839814251658308\\
53	0.818245575156149\\
54	0.836669024532695\\
55	0.83153098216932\\
56	0.863845351118723\\
57	0.897774693156349\\
58	0.907602008497194\\
59	0.9063828473211\\
60	0.909745666701066\\
61	0.831649030522376\\
62	0.867577237418078\\
63	0.966175628734221\\
64	1.01251052493123\\
65	1.08993118906638\\
66	1.14604726550608\\
67	1.21817202375278\\
68	1.28057559294469\\
69	1.34519109969887\\
70	1.37908896904862\\
71	1.40340244671347\\
72	1.43052405084211\\
73	1.42092984549285\\
74	1.41981943693956\\
75	1.42726772543982\\
76	1.45547005749673\\
77	1.46266637650643\\
78	1.49600326343964\\
79	1.51473494836023\\
80	1.50249460903516\\
81	1.19844926826303\\
82	1.04621955005569\\
83	0.968933908722478\\
84	0.965582015721568\\
85	0.973415260457653\\
86	0.965828142920303\\
87	0.952256769623422\\
88	0.952678044645625\\
89	0.916155143274381\\
90	0.892365519686818\\
91	0.852247944093853\\
92	0.812090682243083\\
93	0.752428508795064\\
94	0.660686209646869\\
95	0.601797679676751\\
96	0.546852648055378\\
97	0.589084350321781\\
98	0.649851604685104\\
99	0.746714039454537\\
100	0.761132241534685\\
101	0.823643997054357\\
102	0.925792545070785\\
103	1.01435640623967\\
104	1.04492920450843\\
105	1.06711668229215\\
106	1.04420030634095\\
107	1.028281689821\\
108	1.04242192534657\\
109	1.05432343473553\\
110	1.06020715652159\\
111	1.06555172454571\\
112	1.06443042342731\\
113	1.09340992516129\\
114	1.10746205463759\\
115	1.1276634897537\\
116	1.15511367878329\\
117	1.20396200541252\\
118	1.18423761756509\\
119	1.13848403522342\\
120	1.11323227386524\\
};
\addlegendentry{Euler angle}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	1.3454659479002\\
2	1.3151267859689\\
3	1.13631021281439\\
4	1.33262953805566\\
5	1.32012747042461\\
6	1.41398512137068\\
7	1.37040129105389\\
8	1.36335822463583\\
9	1.36093438782502\\
10	1.44311065244373\\
11	1.38782943075991\\
12	1.23090265659987\\
13	1.22897359445989\\
14	1.37689260510272\\
15	1.47877311316949\\
16	1.26228410442029\\
17	1.34240553793375\\
18	1.29976116391864\\
19	1.21397627358323\\
20	1.40774631600207\\
21	1.43158423980206\\
22	1.10905330916951\\
23	1.19005093819146\\
24	1.23658438819184\\
25	1.33192288939039\\
26	1.24942079834986\\
27	1.46339988645753\\
28	1.27127340061014\\
29	1.41947059821206\\
30	1.33228880012853\\
31	1.34851304852135\\
32	1.42862430202488\\
33	1.51577654474906\\
34	1.21447812167275\\
35	1.33429499731936\\
36	1.25541207147626\\
37	1.25617061816595\\
38	1.43675204873931\\
39	1.28227150504985\\
40	1.34654557893402\\
41	1.36188602749757\\
42	1.42915484054732\\
43	1.19076068130116\\
44	1.32848887843451\\
45	1.41104538737386\\
46	1.25414070244466\\
47	1.31497773895653\\
48	1.43365384534512\\
49	1.31360031018652\\
50	1.64897817708351\\
51	1.37871512445427\\
52	1.41970743587789\\
53	1.1754995226953\\
54	1.33854505888705\\
55	1.33082195952485\\
56	1.27945517994609\\
57	1.44029745220571\\
58	1.44266700613307\\
59	1.30445197392431\\
60	1.17131730751291\\
61	1.22361441881739\\
62	1.28842917127936\\
63	1.40271366531732\\
64	1.25738578939164\\
65	1.22851906755737\\
66	1.2244341876367\\
67	1.62558165880411\\
68	1.29219756022921\\
69	1.24513803583932\\
70	1.29018792171124\\
71	1.16845515525202\\
72	1.4779792266641\\
73	1.25455192769186\\
74	1.56219751460791\\
75	1.30197805158781\\
76	1.31420299157579\\
77	1.52932864614809\\
78	1.35304560132127\\
79	1.19164786444533\\
80	1.36527659343296\\
81	1.44266693557103\\
82	1.29150048287097\\
83	1.39893062403667\\
84	1.22793597492008\\
85	1.32922051927529\\
86	1.56661129724176\\
87	1.38203917938691\\
88	1.56798662007316\\
89	1.48219382733838\\
90	1.50277591069468\\
91	1.39169069260678\\
92	1.35778055701779\\
93	1.34486027929274\\
94	1.28461651426336\\
95	1.32722469243679\\
96	1.19926173075062\\
97	1.26305231048771\\
98	1.32846931043633\\
99	1.33300781513172\\
100	1.31688284449688\\
101	1.28156639788782\\
102	1.28886100691791\\
103	1.16174939980067\\
104	1.45550536578025\\
105	1.31878937165557\\
106	1.64990224389661\\
107	1.5034873528767\\
108	1.31024710435139\\
109	1.3154469047491\\
110	1.50189468238622\\
111	1.13848660165601\\
112	1.25473443781387\\
113	1.21794604184326\\
114	1.32000419528013\\
115	1.14650111606906\\
116	1.28672960764989\\
117	1.43487529355623\\
118	1.44605371984354\\
119	1.32197246371567\\
120	1.2350106095539\\
};
\addlegendentry{Original measurement}

\end{axis}

\end{tikzpicture}%

==> Figures_tikz/fig8b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of position error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(1,1)}, font = \scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1,1)}, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.501130516873551	0\\
0.501130516873551	0.0083333333333333\\
0.50541923626967	0.0166666666666666\\
0.505917429451275	0.0249999999999999\\
0.544019212870078	0.0333333333333332\\
0.54728218775455	0.0416666666666665\\
0.550848668400848	0.0499999999999998\\
0.556450366733074	0.0583333333333332\\
0.556474780615134	0.0666666666666665\\
0.557914141268283	0.0749999999999998\\
0.561362118606308	0.0833333333333331\\
0.563591489213336	0.0916666666666665\\
0.56738931988719	0.0999999999999998\\
0.567996827454332	0.108333333333333\\
0.585433539229523	0.116666666666666\\
0.586642757827036	0.125\\
0.588406859885838	0.133333333333333\\
0.588659906170522	0.141666666666666\\
0.592220161102438	0.15\\
0.595842679400272	0.158333333333333\\
0.600992203679222	0.166666666666666\\
0.60147297113167	0.175\\
0.602056361224407	0.183333333333333\\
0.607510188321263	0.191666666666666\\
0.608639685898019	0.2\\
0.610724769184513	0.208333333333333\\
0.611243690467825	0.216666666666666\\
0.611598978973638	0.225\\
0.61543430705859	0.233333333333333\\
0.616352565806014	0.241666666666666\\
0.616616966631267	0.25\\
0.62120271835449	0.258333333333333\\
0.622295918413447	0.266666666666666\\
0.622438889021906	0.274999999999999\\
0.622911695168924	0.283333333333333\\
0.629441534638	0.291666666666666\\
0.632739941527694	0.299999999999999\\
0.634000258094373	0.308333333333333\\
0.636553362321102	0.316666666666666\\
0.641038880547175	0.324999999999999\\
0.641319167364429	0.333333333333333\\
0.643181810791945	0.341666666666666\\
0.644665128423891	0.349999999999999\\
0.644944161967746	0.358333333333333\\
0.646962646720676	0.366666666666666\\
0.647229681824863	0.374999999999999\\
0.647280301476587	0.383333333333333\\
0.648552336135309	0.391666666666666\\
0.650926419683219	0.399999999999999\\
0.650932081743567	0.408333333333333\\
0.651725191367149	0.416666666666666\\
0.652378264203254	0.424999999999999\\
0.657202576668398	0.433333333333333\\
0.659419999842057	0.441666666666666\\
0.6612140683998	0.449999999999999\\
0.661947561110318	0.458333333333333\\
0.662399508718825	0.466666666666666\\
0.664212785909282	0.474999999999999\\
0.665442709246981	0.483333333333333\\
0.665895690264945	0.491666666666666\\
0.670177971470581	0.499999999999999\\
0.675607732911902	0.508333333333333\\
0.675983987898081	0.516666666666666\\
0.678243662306215	0.524999999999999\\
0.67903402605194	0.533333333333333\\
0.680672573553562	0.541666666666666\\
0.681449055789295	0.549999999999999\\
0.681965542628733	0.558333333333333\\
0.685299203405685	0.566666666666666\\
0.68889740084679	0.574999999999999\\
0.688932403598701	0.583333333333333\\
0.702586970400643	0.591666666666666\\
0.702735571467233	0.599999999999999\\
0.704857260639073	0.608333333333333\\
0.708342285203772	0.616666666666666\\
0.709900812362358	0.625\\
0.727684573205296	0.633333333333333\\
0.730130868842984	0.641666666666666\\
0.731046573219847	0.65\\
0.73549661767514	0.658333333333333\\
0.740403206251905	0.666666666666666\\
0.741141973590109	0.675\\
0.743287661895962	0.683333333333333\\
0.747695577473964	0.691666666666666\\
0.75548610816608	0.7\\
0.758274301899779	0.708333333333333\\
0.760482449063489	0.716666666666666\\
0.767605724372516	0.725\\
0.772410650135136	0.733333333333333\\
0.780259238411687	0.741666666666666\\
0.78478523809393	0.75\\
0.788343007041577	0.758333333333333\\
0.795343811534359	0.766666666666666\\
0.79853084587873	0.775\\
0.79975250611276	0.783333333333333\\
0.806333102485883	0.791666666666667\\
0.809483171031458	0.8\\
0.814079218935965	0.808333333333333\\
0.81781191028723	0.816666666666667\\
0.822690811013273	0.825\\
0.833217256661975	0.833333333333333\\
0.870199229043914	0.841666666666667\\
0.874302513315079	0.85\\
0.879603423791147	0.858333333333333\\
0.890396879636524	0.866666666666667\\
0.914718103628936	0.875\\
0.931369700144845	0.883333333333333\\
0.935825696651663	0.891666666666667\\
0.943907160129888	0.9\\
0.96517632083083	0.908333333333333\\
0.965715689617928	0.916666666666667\\
0.970133158735097	0.925\\
0.978783309419759	0.933333333333333\\
1.00038944195147	0.941666666666667\\
1.12214011966376	0.95\\
1.23815955786266	0.958333333333333\\
1.59219637764048	0.966666666666667\\
2.07237763497062	0.975\\
2.49501049919932	0.983333333333333\\
3.0717789006006	0.991666666666667\\
3.47074111557941	1\\
};
% \addlegendentry{Fusion method}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.619420122870438	0\\
0.619420122870438	0.0083333333333333\\
0.640614375323531	0.0166666666666666\\
0.650354634351092	0.0249999999999999\\
0.660172044069941	0.0333333333333332\\
0.684957231314142	0.0416666666666665\\
0.696246378838569	0.0499999999999998\\
0.70075124961677	0.0583333333333332\\
0.710176075004808	0.0666666666666665\\
0.711041868648324	0.0749999999999998\\
0.715770786461664	0.0833333333333331\\
0.721049640055772	0.0916666666666665\\
0.727146822328021	0.0999999999999998\\
0.737870867952242	0.108333333333333\\
0.738347001760611	0.116666666666666\\
0.748130272154278	0.125\\
0.752342246014708	0.133333333333333\\
0.752435239836858	0.141666666666666\\
0.757913562790146	0.15\\
0.758614452402105	0.158333333333333\\
0.761147089043542	0.166666666666666\\
0.761453215750594	0.175\\
0.765889553964163	0.183333333333333\\
0.77211178167773	0.191666666666666\\
0.777188164702612	0.2\\
0.792456808030663	0.208333333333333\\
0.795665864246205	0.216666666666666\\
0.800472785175946	0.225\\
0.803916320825548	0.233333333333333\\
0.813646383009988	0.241666666666666\\
0.819775743186127	0.25\\
0.823827461654767	0.258333333333333\\
0.825789805052655	0.266666666666666\\
0.826884296554482	0.274999999999999\\
0.828648543557039	0.283333333333333\\
0.82871196399233	0.291666666666666\\
0.831386257070446	0.299999999999999\\
0.84126282410084	0.308333333333333\\
0.842697072616847	0.316666666666666\\
0.846680053973613	0.324999999999999\\
0.849000376925681	0.333333333333333\\
0.864012223487361	0.341666666666666\\
0.868463018630866	0.349999999999999\\
0.869845434352191	0.358333333333333\\
0.870041183566081	0.366666666666666\\
0.873702224850102	0.374999999999999\\
0.875034997291236	0.383333333333333\\
0.875824322536239	0.391666666666666\\
0.880984199634287	0.399999999999999\\
0.884509351610497	0.408333333333333\\
0.885343614385076	0.416666666666666\\
0.88645323060432	0.424999999999999\\
0.887611045365168	0.433333333333333\\
0.891175562773282	0.441666666666666\\
0.893158542845979	0.449999999999999\\
0.895094581853561	0.458333333333333\\
0.900834755685857	0.466666666666666\\
0.904247558651513	0.474999999999999\\
0.911821593322293	0.483333333333333\\
0.912794737687115	0.491666666666666\\
0.916739382907456	0.499999999999999\\
0.917929384482439	0.508333333333333\\
0.92324303415946	0.516666666666666\\
0.924885677604222	0.524999999999999\\
0.925231875852202	0.533333333333333\\
0.928290273755543	0.541666666666666\\
0.931488741537212	0.549999999999999\\
0.943791766335477	0.558333333333333\\
0.944833797506094	0.566666666666666\\
0.94577515787621	0.574999999999999\\
0.946479706116402	0.583333333333333\\
0.949865840478203	0.591666666666666\\
0.953150404312661	0.599999999999999\\
0.95487401147165	0.608333333333333\\
0.963383792728195	0.616666666666666\\
0.976208517464171	0.625\\
0.976443740070636	0.633333333333333\\
0.981374949276538	0.641666666666666\\
0.985162648650093	0.65\\
0.988297658964594	0.658333333333333\\
0.989051467748294	0.666666666666666\\
0.989097164006185	0.675\\
0.990619389561657	0.683333333333333\\
0.993843712482163	0.691666666666666\\
0.99655849079726	0.7\\
1.00118624886488	0.708333333333333\\
1.00713366842348	0.716666666666666\\
1.01484682701307	0.725\\
1.01513305595011	0.733333333333333\\
1.01558603156564	0.741666666666666\\
1.0175666069511	0.75\\
1.01910778553589	0.758333333333333\\
1.02197729108549	0.766666666666666\\
1.02605596599133	0.775\\
1.0319213598266	0.783333333333333\\
1.03211051455805	0.791666666666667\\
1.03234946175123	0.8\\
1.03874582339602	0.808333333333333\\
1.04192258927517	0.816666666666667\\
1.04818470767806	0.825\\
1.04851837712462	0.833333333333333\\
1.05222795984525	0.841666666666667\\
1.05271066933896	0.85\\
1.05302675889935	0.858333333333333\\
1.07410140597407	0.866666666666667\\
1.08548615459499	0.875\\
1.08978201451341	0.883333333333333\\
1.0945030184339	0.891666666666667\\
1.09769485019284	0.9\\
1.13934175508344	0.908333333333333\\
1.1409846551228	0.916666666666667\\
1.15481015972707	0.925\\
1.19198470982195	0.933333333333333\\
1.24451133709933	0.941666666666667\\
1.24676534521729	0.95\\
1.51443494191993	0.958333333333333\\
1.76703530578774	0.966666666666667\\
2.19308438572816	0.975\\
2.6244069811192	0.983333333333333\\
3.07657662697424	0.991666666666667\\
3.47074111557941	1\\
};
% \addlegendentry{Error state EKF}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.221099070372285	0\\
0.221099070372285	0.0083333333333333\\
0.400539211363269	0.0166666666666666\\
0.450608685572249	0.0249999999999999\\
0.458696368970771	0.0333333333333332\\
0.464965772906786	0.0416666666666665\\
0.470040682053184	0.0499999999999998\\
0.478819315999672	0.0583333333333332\\
0.48354757765772	0.0666666666666665\\
0.486691977660606	0.0749999999999998\\
0.540453471436381	0.0833333333333331\\
0.542614919093103	0.0916666666666665\\
0.580337145428633	0.0999999999999998\\
0.585900965346609	0.108333333333333\\
0.598487348381926	0.116666666666666\\
0.604814474683316	0.125\\
0.612530502697248	0.133333333333333\\
0.612980141700906	0.141666666666666\\
0.61713948955047	0.15\\
0.617973560336004	0.158333333333333\\
0.624726400889993	0.166666666666666\\
0.639799291810518	0.175\\
0.657469046385129	0.183333333333333\\
0.662811239111577	0.191666666666666\\
0.668160966011466	0.2\\
0.67231906404276	0.208333333333333\\
0.674039905535343	0.216666666666666\\
0.677318126239727	0.225\\
0.689693201053706	0.233333333333333\\
0.692145369688608	0.241666666666666\\
0.692781296541782	0.25\\
0.699972050729695	0.258333333333333\\
0.700637277200206	0.266666666666666\\
0.700798402952681	0.274999999999999\\
0.702870684100792	0.283333333333333\\
0.704744550839639	0.291666666666666\\
0.715465021750596	0.299999999999999\\
0.720025701385589	0.308333333333333\\
0.720802054708484	0.316666666666666\\
0.72276028411346	0.324999999999999\\
0.727237153874467	0.333333333333333\\
0.727446921066875	0.341666666666666\\
0.728728415404506	0.349999999999999\\
0.729119355244733	0.358333333333333\\
0.737247224366055	0.366666666666666\\
0.75542865132657	0.374999999999999\\
0.757535878183136	0.383333333333333\\
0.771636726191108	0.391666666666666\\
0.781707788942186	0.399999999999999\\
0.784354314131113	0.408333333333333\\
0.792767056314207	0.416666666666666\\
0.795446868793811	0.424999999999999\\
0.801772973251779	0.433333333333333\\
0.807125270606065	0.441666666666666\\
0.811378364699901	0.449999999999999\\
0.824079991546236	0.458333333333333\\
0.825595126162845	0.466666666666666\\
0.829712344095233	0.474999999999999\\
0.836476921815059	0.483333333333333\\
0.839201425847695	0.491666666666666\\
0.840775808419315	0.499999999999999\\
0.847392920637472	0.508333333333333\\
0.847690373347414	0.516666666666666\\
0.850388610758854	0.524999999999999\\
0.852027912994654	0.533333333333333\\
0.85283697661394	0.541666666666666\\
0.857895976792397	0.549999999999999\\
0.859039112860699	0.558333333333333\\
0.860798590707325	0.566666666666666\\
0.867794222868138	0.574999999999999\\
0.915130529848277	0.583333333333333\\
0.919088408283991	0.591666666666666\\
0.933454637951187	0.599999999999999\\
0.941176940080877	0.608333333333333\\
0.946226559062006	0.616666666666666\\
0.961058906301285	0.625\\
0.995252562609892	0.633333333333333\\
1.00481665863747	0.641666666666666\\
1.00585440880688	0.65\\
1.01027113141947	0.658333333333333\\
1.02256002032833	0.666666666666666\\
1.02899686930121	0.675\\
1.0538309646433	0.683333333333333\\
1.06913828815209	0.691666666666666\\
1.08512379130158	0.7\\
1.10195502783615	0.708333333333333\\
1.11363983075421	0.716666666666666\\
1.11776109970873	0.725\\
1.12196915115413	0.733333333333333\\
1.1289494316779	0.741666666666666\\
1.13596597441116	0.75\\
1.13773532597957	0.758333333333333\\
1.14042061219018	0.766666666666666\\
1.15058848474983	0.775\\
1.16023046997816	0.783333333333333\\
1.16219219182402	0.791666666666667\\
1.16557885235426	0.8\\
1.16594850557212	0.808333333333333\\
1.1699478355192	0.816666666666667\\
1.17845589270097	0.825\\
1.17883229505765	0.833333333333333\\
1.2068566399168	0.841666666666667\\
1.2565084392805	0.85\\
1.25906604058557	0.858333333333333\\
1.31164864295301	0.866666666666667\\
1.32317425353036	0.875\\
1.39986422869977	0.883333333333333\\
1.4506940237123	0.891666666666667\\
1.49558580943108	0.9\\
1.51879810078022	0.908333333333333\\
1.53795062774172	0.916666666666667\\
1.57299579525723	0.925\\
1.59216096314416	0.933333333333333\\
1.5983413394811	0.941666666666667\\
1.60098417556662	0.95\\
1.60583809702472	0.958333333333333\\
1.6239002646926	0.966666666666667\\
1.62711371777649	0.975\\
1.62812122323486	0.983333333333333\\
1.7060710785502	0.991666666666667\\
3.47074111557941	1\\
};
% \addlegendentry{Euler angle}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.908979891812563	0\\
0.908979891812563	0.0083333333333333\\
0.937157749885741	0.0166666666666666\\
0.951484482700809	0.0249999999999999\\
0.95290053690341	0.0333333333333332\\
0.961111511978594	0.0416666666666665\\
0.96612779080409	0.0499999999999998\\
0.966422995797399	0.0583333333333332\\
0.976943602146971	0.0666666666666665\\
0.977779457721961	0.0749999999999998\\
0.997752649058516	0.0833333333333331\\
0.999866046451106	0.0916666666666665\\
1.00594740502316	0.0999999999999998\\
1.01404726299127	0.108333333333333\\
1.01407059301444	0.116666666666666\\
1.01804868356564	0.125\\
1.0464495415681	0.133333333333333\\
1.05433913611378	0.141666666666666\\
1.05441149000608	0.15\\
1.05749778114727	0.158333333333333\\
1.05994301194686	0.166666666666666\\
1.06761986612547	0.175\\
1.09350888134397	0.183333333333333\\
1.10244751790807	0.191666666666666\\
1.10320219945353	0.2\\
1.10380882673699	0.208333333333333\\
1.10408043416213	0.216666666666666\\
1.10563472333553	0.225\\
1.11220792296428	0.233333333333333\\
1.11481860411518	0.241666666666666\\
1.11801896015603	0.25\\
1.12269990594798	0.258333333333333\\
1.12430664862258	0.266666666666666\\
1.12444193501903	0.274999999999999\\
1.13114457204564	0.283333333333333\\
1.13498745300261	0.291666666666666\\
1.14863395054833	0.299999999999999\\
1.14963560565711	0.308333333333333\\
1.15004511712924	0.316666666666666\\
1.15776926513231	0.324999999999999\\
1.16660754817286	0.333333333333333\\
1.16743461524839	0.341666666666666\\
1.18658533284981	0.349999999999999\\
1.21230477624946	0.358333333333333\\
1.22065205430328	0.366666666666666\\
1.22477469348613	0.374999999999999\\
1.22864309335721	0.383333333333333\\
1.23103026610265	0.391666666666666\\
1.23607644848063	0.399999999999999\\
1.23888368411939	0.408333333333333\\
1.25021012539922	0.416666666666666\\
1.2519904065758	0.424999999999999\\
1.25209212983806	0.433333333333333\\
1.25295176460865	0.441666666666666\\
1.25515878750752	0.449999999999999\\
1.26504858927449	0.458333333333333\\
1.26524084872048	0.466666666666666\\
1.26649932206653	0.474999999999999\\
1.27257357477015	0.483333333333333\\
1.27922049241847	0.491666666666666\\
1.28277610310426	0.499999999999999\\
1.29293181901671	0.508333333333333\\
1.29787693633972	0.516666666666666\\
1.30439363503308	0.524999999999999\\
1.30928908248323	0.533333333333333\\
1.31360114064224	0.541666666666666\\
1.31953227856268	0.549999999999999\\
1.33308022858742	0.558333333333333\\
1.33398233569025	0.566666666666666\\
1.33439159192402	0.574999999999999\\
1.35245957752576	0.583333333333333\\
1.35850725123106	0.591666666666666\\
1.36886766142088	0.599999999999999\\
1.40173999139102	0.608333333333333\\
1.40906831019716	0.616666666666666\\
1.41556783204654	0.625\\
1.44183582230693	0.633333333333333\\
1.44347175084441	0.641666666666666\\
1.44555221780401	0.65\\
1.4485738547369	0.658333333333333\\
1.46083217627446	0.666666666666666\\
1.4640134744624	0.675\\
1.46410984200275	0.683333333333333\\
1.467925320722	0.691666666666666\\
1.47214511316125	0.7\\
1.47517703935878	0.708333333333333\\
1.47580428424763	0.716666666666666\\
1.47874228969131	0.725\\
1.48126151574674	0.733333333333333\\
1.49417337706189	0.741666666666666\\
1.49507652072365	0.75\\
1.50420187534921	0.758333333333333\\
1.50575170909171	0.766666666666666\\
1.51525480917916	0.775\\
1.51850011869556	0.783333333333333\\
1.56101664959514	0.791666666666667\\
1.5620242469992	0.8\\
1.56530089124519	0.808333333333333\\
1.57044323048442	0.816666666666667\\
1.57785178207316	0.825\\
1.58446811364231	0.833333333333333\\
1.58728601111475	0.841666666666667\\
1.59239731483761	0.85\\
1.59322296170557	0.858333333333333\\
1.59602933776184	0.866666666666667\\
1.59689406599315	0.875\\
1.61457922616361	0.883333333333333\\
1.63396671067777	0.891666666666667\\
1.66768855959112	0.9\\
1.69002141149967	0.908333333333333\\
1.71314006257416	0.916666666666667\\
1.73245627615548	0.925\\
1.73515200243795	0.933333333333333\\
1.73993226074768	0.941666666666667\\
1.75786138313885	0.95\\
1.77337969094535	0.958333333333333\\
1.78058558757986	0.966666666666667\\
1.80026524925646	0.975\\
1.80832302339497	0.983333333333333\\
1.8253864680935	0.991666666666667\\
1.9347286221145	1\\
};
% \addlegendentry{Original measurement}

\end{axis}

\end{tikzpicture}%

==> Figures_tikz/fig9a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Error},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of rotation error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.351570771371858	0\\
0.351570771371858	0.0083333333333333\\
0.356707758751243	0.0166666666666666\\
0.358397105718067	0.0249999999999999\\
0.365996153831831	0.0333333333333332\\
0.36974859215136	0.0416666666666665\\
0.376280047493334	0.0499999999999998\\
0.387371403051976	0.0583333333333332\\
0.387886846405411	0.0666666666666665\\
0.388265531343235	0.0749999999999998\\
0.392529931706003	0.0833333333333331\\
0.404090892604544	0.0916666666666665\\
0.407290822604227	0.0999999999999998\\
0.408129856865327	0.108333333333333\\
0.410842277863318	0.116666666666666\\
0.413233292242764	0.125\\
0.414235090112208	0.133333333333333\\
0.415177038816972	0.141666666666666\\
0.415480931051783	0.15\\
0.41806363488582	0.158333333333333\\
0.428887406940279	0.166666666666666\\
0.437868336072438	0.175\\
0.438551287590931	0.183333333333333\\
0.44024787929238	0.191666666666666\\
0.44041229659297	0.2\\
0.447976798923401	0.208333333333333\\
0.451469397799764	0.216666666666666\\
0.452527963811692	0.225\\
0.455523864884226	0.233333333333333\\
0.45746067829087	0.241666666666666\\
0.461604268764241	0.25\\
0.462523499346297	0.258333333333333\\
0.462645892816311	0.266666666666666\\
0.464379726078961	0.274999999999999\\
0.465609487328952	0.283333333333333\\
0.466604376637154	0.291666666666666\\
0.467830655994338	0.299999999999999\\
0.470403204008883	0.308333333333333\\
0.47267108471033	0.316666666666666\\
0.474589848908225	0.324999999999999\\
0.476127658107457	0.333333333333333\\
0.477334967711495	0.341666666666666\\
0.47753278777934	0.349999999999999\\
0.482205909451605	0.358333333333333\\
0.484729316382563	0.366666666666666\\
0.493978070278696	0.374999999999999\\
0.496304259861568	0.383333333333333\\
0.499443222013777	0.391666666666666\\
0.500457556045726	0.399999999999999\\
0.506423226007247	0.408333333333333\\
0.511043367101448	0.416666666666666\\
0.520116750731997	0.424999999999999\\
0.521027056788565	0.433333333333333\\
0.523222088256358	0.441666666666666\\
0.525636970537338	0.449999999999999\\
0.526192190737038	0.458333333333333\\
0.531999721015198	0.466666666666666\\
0.533048078428156	0.474999999999999\\
0.536049282345419	0.483333333333333\\
0.543453405108929	0.491666666666666\\
0.543751031968017	0.499999999999999\\
0.548047010433615	0.508333333333333\\
0.550956714079074	0.516666666666666\\
0.553279547412393	0.524999999999999\\
0.554429905290758	0.533333333333333\\
0.556048622429806	0.541666666666666\\
0.561826255992377	0.549999999999999\\
0.563445833883625	0.558333333333333\\
0.564470338247407	0.566666666666666\\
0.569893250362793	0.574999999999999\\
0.57516756139616	0.583333333333333\\
0.577573592792894	0.591666666666666\\
0.577834705567611	0.599999999999999\\
0.57866347796916	0.608333333333333\\
0.588121568044051	0.616666666666666\\
0.598249044091393	0.625\\
0.598437717499648	0.633333333333333\\
0.617141048802626	0.641666666666666\\
0.623559475696883	0.65\\
0.640258103088285	0.658333333333333\\
0.640948209109112	0.666666666666666\\
0.643708370367601	0.675\\
0.647689755153287	0.683333333333333\\
0.652572547626924	0.691666666666666\\
0.654226180143563	0.7\\
0.671386326774788	0.708333333333333\\
0.673871070662119	0.716666666666666\\
0.674814718540142	0.725\\
0.681804391305413	0.733333333333333\\
0.681977893271957	0.741666666666666\\
0.68484113959527	0.75\\
0.684894251631578	0.758333333333333\\
0.691459478395067	0.766666666666666\\
0.697278254532835	0.775\\
0.701691299818632	0.783333333333333\\
0.705029735840326	0.791666666666667\\
0.70522323900021	0.8\\
0.705799139008366	0.808333333333333\\
0.706578841863937	0.816666666666667\\
0.708337886446258	0.825\\
0.70908456745453	0.833333333333333\\
0.712423241525047	0.841666666666667\\
0.714685198228134	0.85\\
0.718651037137262	0.858333333333333\\
0.723504825410795	0.866666666666667\\
0.725891477780739	0.875\\
0.727577000346426	0.883333333333333\\
0.738332738353993	0.891666666666667\\
0.750369259163923	0.9\\
0.751658933550949	0.908333333333333\\
0.752201938004484	0.916666666666667\\
0.754123583887314	0.925\\
0.770225370120596	0.933333333333333\\
0.772606284858341	0.941666666666667\\
0.776111448014404	0.95\\
0.780600881089404	0.958333333333333\\
0.784531144099938	0.966666666666667\\
0.830403817981683	0.975\\
0.900133343927175	0.983333333333333\\
0.928295101736638	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Fusion (SNR=0)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.658863104430149	0\\
0.658863104430149	0.0083333333333333\\
0.659471264148213	0.0166666666666666\\
0.673148318961569	0.0249999999999999\\
0.67417189211551	0.0333333333333332\\
0.674648683587757	0.0416666666666665\\
0.674746141178572	0.0499999999999998\\
0.67848397537236	0.0583333333333332\\
0.67922896349059	0.0666666666666665\\
0.680069978558739	0.0749999999999998\\
0.683313949790912	0.0833333333333331\\
0.683736531243375	0.0916666666666665\\
0.684697704155074	0.0999999999999998\\
0.690149106680586	0.108333333333333\\
0.694821821931205	0.116666666666666\\
0.695293073911638	0.125\\
0.698294217790198	0.133333333333333\\
0.700356905019487	0.141666666666666\\
0.700546587656231	0.15\\
0.705139814716159	0.158333333333333\\
0.705656391505235	0.166666666666666\\
0.707788498376363	0.175\\
0.70941519591594	0.183333333333333\\
0.718155874813108	0.191666666666666\\
0.721937399319413	0.2\\
0.722468807532617	0.208333333333333\\
0.723039128084863	0.216666666666666\\
0.723350293055519	0.225\\
0.725168085875548	0.233333333333333\\
0.72753036214031	0.241666666666666\\
0.73044131429617	0.25\\
0.732375573739205	0.258333333333333\\
0.73867825372938	0.266666666666666\\
0.739007946499038	0.274999999999999\\
0.740218259068936	0.283333333333333\\
0.740248219710438	0.291666666666666\\
0.740271881065544	0.299999999999999\\
0.7408041475241	0.308333333333333\\
0.741099172323724	0.316666666666666\\
0.741669747391644	0.324999999999999\\
0.742259697736993	0.333333333333333\\
0.742302646555189	0.341666666666666\\
0.742598438380691	0.349999999999999\\
0.743853492724243	0.358333333333333\\
0.750433964003734	0.366666666666666\\
0.752149264828344	0.374999999999999\\
0.752415041696001	0.383333333333333\\
0.75280639173677	0.391666666666666\\
0.753465272288854	0.399999999999999\\
0.753806395560524	0.408333333333333\\
0.7554703233654	0.416666666666666\\
0.755731785067005	0.424999999999999\\
0.756364587809129	0.433333333333333\\
0.756574551776725	0.441666666666666\\
0.756683097028353	0.449999999999999\\
0.756772393470165	0.458333333333333\\
0.756921058095026	0.466666666666666\\
0.757876605936095	0.474999999999999\\
0.75793144010295	0.483333333333333\\
0.760766987115742	0.491666666666666\\
0.766764921097541	0.499999999999999\\
0.770046487501191	0.508333333333333\\
0.770752732731389	0.516666666666666\\
0.773421081837539	0.524999999999999\\
0.774254148610651	0.533333333333333\\
0.77484279027712	0.541666666666666\\
0.775623011145089	0.549999999999999\\
0.777353033631701	0.558333333333333\\
0.777489446057327	0.566666666666666\\
0.777971905913085	0.574999999999999\\
0.778235045857476	0.583333333333333\\
0.77861989743396	0.591666666666666\\
0.778758963256134	0.599999999999999\\
0.779963118854737	0.608333333333333\\
0.780195229364443	0.616666666666666\\
0.781351556956177	0.625\\
0.781551928059667	0.633333333333333\\
0.782641666496612	0.641666666666666\\
0.782900732218842	0.65\\
0.785513005353738	0.658333333333333\\
0.785865263234816	0.666666666666666\\
0.785977718561029	0.675\\
0.788580562933126	0.683333333333333\\
0.790307740593347	0.691666666666666\\
0.791095944672445	0.7\\
0.791940621605145	0.708333333333333\\
0.793264380601187	0.716666666666666\\
0.793451404617879	0.725\\
0.793505823922027	0.733333333333333\\
0.793894659525737	0.741666666666666\\
0.795215633333553	0.75\\
0.795549992232037	0.758333333333333\\
0.798145492200291	0.766666666666666\\
0.79968197240897	0.775\\
0.800393050738593	0.783333333333333\\
0.800689070166778	0.791666666666667\\
0.802829469478635	0.8\\
0.803355571389194	0.808333333333333\\
0.804143578918865	0.816666666666667\\
0.806292546546705	0.825\\
0.81379509070833	0.833333333333333\\
0.815428437795536	0.841666666666667\\
0.815516919743645	0.85\\
0.817416890576189	0.858333333333333\\
0.819974578530671	0.866666666666667\\
0.834346767522265	0.875\\
0.837870375778114	0.883333333333333\\
0.838379821441769	0.891666666666667\\
0.84031769454419	0.9\\
0.848986418062539	0.908333333333333\\
0.851003356091036	0.916666666666667\\
0.856837342646926	0.925\\
0.857445502861542	0.933333333333333\\
0.86173951618034	0.941666666666667\\
0.866776979344152	0.95\\
0.87237582022101	0.958333333333333\\
0.894411319960182	0.966666666666667\\
0.900180231006841	0.975\\
0.922367452214145	0.983333333333333\\
0.940571139206849	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{ES-EKF (SNR=0)}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.647823874543479	0\\
0.647823874543479	0.0083333333333333\\
0.665489548741629	0.0166666666666666\\
0.667638436196221	0.0249999999999999\\
0.66802261883456	0.0333333333333332\\
0.66910389090094	0.0416666666666665\\
0.674567837897677	0.0499999999999998\\
0.677654242211791	0.0583333333333332\\
0.678153454398704	0.0666666666666665\\
0.682125921168286	0.0749999999999998\\
0.693745488037225	0.0833333333333331\\
0.69907203894237	0.0916666666666665\\
0.699081703323712	0.0999999999999998\\
0.701095097460778	0.108333333333333\\
0.701998732083447	0.116666666666666\\
0.7060099426068	0.125\\
0.709593818568328	0.133333333333333\\
0.710481693774285	0.141666666666666\\
0.712318881921354	0.15\\
0.716577319370508	0.158333333333333\\
0.717150921451272	0.166666666666666\\
0.717656682047905	0.175\\
0.719496408012513	0.183333333333333\\
0.719549061596207	0.191666666666666\\
0.719900402723214	0.2\\
0.720212751482177	0.208333333333333\\
0.721670073374623	0.216666666666666\\
0.724253693098348	0.225\\
0.724449046610148	0.233333333333333\\
0.724771293430993	0.241666666666666\\
0.724894790135892	0.25\\
0.725616115121489	0.258333333333333\\
0.728844024892243	0.266666666666666\\
0.731870299745924	0.274999999999999\\
0.73352722238848	0.283333333333333\\
0.734586530943274	0.291666666666666\\
0.735101480255229	0.299999999999999\\
0.736059665511231	0.308333333333333\\
0.737664493890139	0.316666666666666\\
0.737790766106635	0.324999999999999\\
0.739669367898993	0.333333333333333\\
0.739893487687843	0.341666666666666\\
0.740081893499591	0.349999999999999\\
0.740256882174832	0.358333333333333\\
0.741036128740915	0.366666666666666\\
0.744216930746918	0.374999999999999\\
0.744258458370704	0.383333333333333\\
0.745999360927091	0.391666666666666\\
0.746496382088002	0.399999999999999\\
0.748268723354702	0.408333333333333\\
0.74923058414768	0.416666666666666\\
0.749384671879264	0.424999999999999\\
0.750278978988299	0.433333333333333\\
0.750658974434487	0.441666666666666\\
0.751799716525435	0.449999999999999\\
0.753350643304622	0.458333333333333\\
0.753445482972149	0.466666666666666\\
0.755094313517141	0.474999999999999\\
0.756687689983589	0.483333333333333\\
0.757318621955486	0.491666666666666\\
0.757390152732515	0.499999999999999\\
0.760495322681318	0.508333333333333\\
0.761086947941338	0.516666666666666\\
0.761753117267986	0.524999999999999\\
0.761836050595723	0.533333333333333\\
0.76269043119284	0.541666666666666\\
0.762702305440775	0.549999999999999\\
0.762886868081747	0.558333333333333\\
0.767244495094701	0.566666666666666\\
0.771816684071098	0.574999999999999\\
0.773038606586937	0.583333333333333\\
0.773710976512803	0.591666666666666\\
0.774507634164196	0.599999999999999\\
0.774628115666539	0.608333333333333\\
0.774839901773653	0.616666666666666\\
0.775759454209776	0.625\\
0.776403399203907	0.633333333333333\\
0.778560337770273	0.641666666666666\\
0.779574134203612	0.65\\
0.782929592033194	0.658333333333333\\
0.78430467303275	0.666666666666666\\
0.785039861739143	0.675\\
0.786545598022437	0.683333333333333\\
0.786651445642873	0.691666666666666\\
0.787933377237096	0.7\\
0.788559969232845	0.708333333333333\\
0.789675318560206	0.716666666666666\\
0.790311856272889	0.725\\
0.790477076167101	0.733333333333333\\
0.791479109931225	0.741666666666666\\
0.791994702469757	0.75\\
0.795235595790713	0.758333333333333\\
0.798141011672196	0.766666666666666\\
0.79994470014026	0.775\\
0.802827317399525	0.783333333333333\\
0.803577375812515	0.791666666666667\\
0.804119739457578	0.8\\
0.805038909623542	0.808333333333333\\
0.806630885679019	0.816666666666667\\
0.810860665882575	0.825\\
0.810904755238598	0.833333333333333\\
0.814544190254083	0.841666666666667\\
0.817003550149825	0.85\\
0.821067805482144	0.858333333333333\\
0.822208611160325	0.866666666666667\\
0.826272736933794	0.875\\
0.830093913233815	0.883333333333333\\
0.831818638312762	0.891666666666667\\
0.837166197380999	0.9\\
0.841892799270828	0.908333333333333\\
0.845199023525679	0.916666666666667\\
0.850756075275863	0.925\\
0.855496141481621	0.933333333333333\\
0.86423271328791	0.941666666666667\\
0.867234095517991	0.95\\
0.869451365324859	0.958333333333333\\
0.870398383013956	0.966666666666667\\
0.892042850159876	0.975\\
0.928509249293234	0.983333333333333\\
0.948229686723646	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Euler (SNR=0)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.194947026077655	0\\
0.194947026077655	0.0083333333333333\\
0.195876083280057	0.0166666666666666\\
0.198324602349174	0.0249999999999999\\
0.201035987562888	0.0333333333333332\\
0.203112432805713	0.0416666666666665\\
0.206611005540157	0.0499999999999998\\
0.213111429242924	0.0583333333333332\\
0.218156153322466	0.0666666666666665\\
0.218993176791438	0.0749999999999998\\
0.220851043689207	0.0833333333333331\\
0.222757040033482	0.0916666666666665\\
0.224207476573151	0.0999999999999998\\
0.225280004679806	0.108333333333333\\
0.225735707126764	0.116666666666666\\
0.225967261403885	0.125\\
0.229451977568615	0.133333333333333\\
0.230452405801995	0.141666666666666\\
0.231030034080739	0.15\\
0.231430841187554	0.158333333333333\\
0.232256237703185	0.166666666666666\\
0.233296616149306	0.175\\
0.233491682844793	0.183333333333333\\
0.234291103382376	0.191666666666666\\
0.234408049435413	0.2\\
0.235159597323586	0.208333333333333\\
0.238187883461482	0.216666666666666\\
0.2387179582299	0.225\\
0.244998184985445	0.233333333333333\\
0.245855971996167	0.241666666666666\\
0.246753213744343	0.25\\
0.247464457015035	0.258333333333333\\
0.248805267716001	0.266666666666666\\
0.250051886114449	0.274999999999999\\
0.250131563158431	0.283333333333333\\
0.251712369449531	0.291666666666666\\
0.25382531477148	0.299999999999999\\
0.257471881944336	0.308333333333333\\
0.258805584752354	0.316666666666666\\
0.260863828769075	0.324999999999999\\
0.269170797645167	0.333333333333333\\
0.269878231702628	0.341666666666666\\
0.271326577513522	0.349999999999999\\
0.275421213036138	0.358333333333333\\
0.277046651823165	0.366666666666666\\
0.279480669476394	0.374999999999999\\
0.280657657092199	0.383333333333333\\
0.280801389897136	0.391666666666666\\
0.282748254060681	0.399999999999999\\
0.284537169628666	0.408333333333333\\
0.28924130875705	0.416666666666666\\
0.289251384250141	0.424999999999999\\
0.289512881787728	0.433333333333333\\
0.292032074171898	0.441666666666666\\
0.293923506124033	0.449999999999999\\
0.29392692704319	0.458333333333333\\
0.294346098137942	0.466666666666666\\
0.295728200417937	0.474999999999999\\
0.295898991188718	0.483333333333333\\
0.296856520696399	0.491666666666666\\
0.297830092211328	0.499999999999999\\
0.298059496679875	0.508333333333333\\
0.302115171240612	0.516666666666666\\
0.30249298757148	0.524999999999999\\
0.304341505407928	0.533333333333333\\
0.307747195390814	0.541666666666666\\
0.30930798084521	0.549999999999999\\
0.31125321922846	0.558333333333333\\
0.311302478882874	0.566666666666666\\
0.311355057894416	0.574999999999999\\
0.31160032324032	0.583333333333333\\
0.314814613827556	0.591666666666666\\
0.315102129761756	0.599999999999999\\
0.31552883951198	0.608333333333333\\
0.322527523414523	0.616666666666666\\
0.326302806756519	0.625\\
0.337464191441182	0.633333333333333\\
0.342228591157182	0.641666666666666\\
0.342394889263149	0.65\\
0.347425470356964	0.658333333333333\\
0.347916886230789	0.666666666666666\\
0.349187476727121	0.675\\
0.350999091740726	0.683333333333333\\
0.352583927799777	0.691666666666666\\
0.353471471695431	0.7\\
0.354987814351085	0.708333333333333\\
0.356004431839782	0.716666666666666\\
0.357441925721297	0.725\\
0.357879595531671	0.733333333333333\\
0.358943837599958	0.741666666666666\\
0.362004620341504	0.75\\
0.362481281321823	0.758333333333333\\
0.362696558087144	0.766666666666666\\
0.362764899611555	0.775\\
0.363437472720567	0.783333333333333\\
0.364556304116325	0.791666666666667\\
0.371614651375284	0.8\\
0.3726487426074	0.808333333333333\\
0.373987810313756	0.816666666666667\\
0.378373174287146	0.825\\
0.378666118105321	0.833333333333333\\
0.382814992317226	0.841666666666667\\
0.383978952982743	0.85\\
0.384507385059525	0.858333333333333\\
0.384764002323966	0.866666666666667\\
0.404162747930513	0.875\\
0.439510937000541	0.883333333333333\\
0.439981543946486	0.891666666666667\\
0.45833910803707	0.9\\
0.488382202473116	0.908333333333333\\
0.49870258381226	0.916666666666667\\
0.528101078408161	0.925\\
0.529964611041003	0.933333333333333\\
0.606700012055469	0.941666666666667\\
0.691684231161404	0.95\\
0.729779175565554	0.958333333333333\\
0.759139887069589	0.966666666666667\\
0.818842222624719	0.975\\
0.887560449957078	0.983333333333333\\
0.931060102350709	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Fusion (SNR=10)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2243888557144	0\\
0.2243888557144	0.0083333333333333\\
0.228149596898167	0.0166666666666666\\
0.232793184531841	0.0249999999999999\\
0.243031751690625	0.0333333333333332\\
0.252273802629157	0.0416666666666665\\
0.255071435169276	0.0499999999999998\\
0.259145809888585	0.0583333333333332\\
0.27862548807245	0.0666666666666665\\
0.282366690438222	0.0749999999999998\\
0.303407140027611	0.0833333333333331\\
0.305868329388361	0.0916666666666665\\
0.307107530558998	0.0999999999999998\\
0.309382380270725	0.108333333333333\\
0.309809812071654	0.116666666666666\\
0.311249596418337	0.125\\
0.31213755515659	0.133333333333333\\
0.314573966153383	0.141666666666666\\
0.315276286505494	0.15\\
0.318114943184069	0.158333333333333\\
0.319269663999212	0.166666666666666\\
0.32543018130352	0.175\\
0.32547891890658	0.183333333333333\\
0.328764838357187	0.191666666666666\\
0.329321162842677	0.2\\
0.330132349618628	0.208333333333333\\
0.330294436904443	0.216666666666666\\
0.331200897210934	0.225\\
0.332398440541271	0.233333333333333\\
0.333096668925906	0.241666666666666\\
0.335467870807731	0.25\\
0.337324782862323	0.258333333333333\\
0.338407694920035	0.266666666666666\\
0.338628770630981	0.274999999999999\\
0.342565088524064	0.283333333333333\\
0.342693205342313	0.291666666666666\\
0.345103022759457	0.299999999999999\\
0.345851726458756	0.308333333333333\\
0.345870353350454	0.316666666666666\\
0.345939426746491	0.324999999999999\\
0.346869889701303	0.333333333333333\\
0.348930161428855	0.341666666666666\\
0.350018529149421	0.349999999999999\\
0.35292939126287	0.358333333333333\\
0.35603183921989	0.366666666666666\\
0.356589337863419	0.374999999999999\\
0.358034703024397	0.383333333333333\\
0.359627638685035	0.391666666666666\\
0.368166082396887	0.399999999999999\\
0.370446947406943	0.408333333333333\\
0.377581008112028	0.416666666666666\\
0.383317230123467	0.424999999999999\\
0.38509040620211	0.433333333333333\\
0.386222662270316	0.441666666666666\\
0.389909903855249	0.449999999999999\\
0.390514516099681	0.458333333333333\\
0.392797413418959	0.466666666666666\\
0.395330609306522	0.474999999999999\\
0.396713491608769	0.483333333333333\\
0.398239143582661	0.491666666666666\\
0.399902525806673	0.499999999999999\\
0.407234945377635	0.508333333333333\\
0.40984964163345	0.516666666666666\\
0.414111866330592	0.524999999999999\\
0.415782620865741	0.533333333333333\\
0.420215370584398	0.541666666666666\\
0.421783792805887	0.549999999999999\\
0.42558270458136	0.558333333333333\\
0.430778247169831	0.566666666666666\\
0.430919927049333	0.574999999999999\\
0.43243492168936	0.583333333333333\\
0.432443140834948	0.591666666666666\\
0.437918801613109	0.599999999999999\\
0.439453170664907	0.608333333333333\\
0.442730690473316	0.616666666666666\\
0.444986626773034	0.625\\
0.447786046271784	0.633333333333333\\
0.448294773173376	0.641666666666666\\
0.448315484794614	0.65\\
0.448726344817462	0.658333333333333\\
0.451393986595163	0.666666666666666\\
0.455756271045764	0.675\\
0.458298022354298	0.683333333333333\\
0.458529602921111	0.691666666666666\\
0.459062883855232	0.7\\
0.470374539196509	0.708333333333333\\
0.473234992686496	0.716666666666666\\
0.483534414712679	0.725\\
0.485788279505263	0.733333333333333\\
0.487624733236349	0.741666666666666\\
0.489465326643081	0.75\\
0.490732707607509	0.758333333333333\\
0.491685867178709	0.766666666666666\\
0.493442276282092	0.775\\
0.493901840831804	0.783333333333333\\
0.501977204919459	0.791666666666667\\
0.506963336370675	0.8\\
0.51102210987475	0.808333333333333\\
0.512552525540045	0.816666666666667\\
0.517219417327422	0.825\\
0.520025850963063	0.833333333333333\\
0.522783892109853	0.841666666666667\\
0.533065820414634	0.85\\
0.540265609428011	0.858333333333333\\
0.545390271883465	0.866666666666667\\
0.545647951618804	0.875\\
0.551816149403434	0.883333333333333\\
0.563737910901564	0.891666666666667\\
0.567709613094718	0.9\\
0.56836956494327	0.908333333333333\\
0.588503338534874	0.916666666666667\\
0.595480501960346	0.925\\
0.598321722360219	0.933333333333333\\
0.658378459901657	0.941666666666667\\
0.736718125187994	0.95\\
0.781472321011259	0.958333333333333\\
0.810097365139617	0.966666666666667\\
0.858554551277947	0.975\\
0.898170064164006	0.983333333333333\\
0.936868277801507	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{ES-EKF (SNR=10)}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.455948898126888	0\\
0.455948898126888	0.0083333333333333\\
0.457096400616658	0.0166666666666666\\
0.468103704444524	0.0249999999999999\\
0.48079032109278	0.0333333333333332\\
0.481458579701375	0.0416666666666665\\
0.489854395106696	0.0499999999999998\\
0.490396601930321	0.0583333333333332\\
0.493997395485229	0.0666666666666665\\
0.497300822790272	0.0749999999999998\\
0.498094267561019	0.0833333333333331\\
0.503009111035855	0.0916666666666665\\
0.504556595108762	0.0999999999999998\\
0.506944515799811	0.108333333333333\\
0.50797961887435	0.116666666666666\\
0.51009019859673	0.125\\
0.511598693059568	0.133333333333333\\
0.517031793703056	0.141666666666666\\
0.517374069463661	0.15\\
0.518320546362142	0.158333333333333\\
0.529035381243117	0.166666666666666\\
0.531328489033708	0.175\\
0.534200102477264	0.183333333333333\\
0.53693851271043	0.191666666666666\\
0.542514952782785	0.2\\
0.542824920019369	0.208333333333333\\
0.544973992181582	0.216666666666666\\
0.551645777095864	0.225\\
0.554596258282007	0.233333333333333\\
0.556056574219681	0.241666666666666\\
0.567523893366971	0.25\\
0.571415736959222	0.258333333333333\\
0.572738427681999	0.266666666666666\\
0.573936285373315	0.274999999999999\\
0.573971447512811	0.283333333333333\\
0.574133354718507	0.291666666666666\\
0.574781997104609	0.299999999999999\\
0.577960011147823	0.308333333333333\\
0.578511590939246	0.316666666666666\\
0.581915646738492	0.324999999999999\\
0.582951654844085	0.333333333333333\\
0.58616327312989	0.341666666666666\\
0.587674194930882	0.349999999999999\\
0.592195071426603	0.358333333333333\\
0.594040052047186	0.366666666666666\\
0.596790131301217	0.374999999999999\\
0.596973190447989	0.383333333333333\\
0.60348751956151	0.391666666666666\\
0.603651952812968	0.399999999999999\\
0.604299484901445	0.408333333333333\\
0.605093896623163	0.416666666666666\\
0.606604799637197	0.424999999999999\\
0.607217065435294	0.433333333333333\\
0.612998994772124	0.441666666666666\\
0.613567918592389	0.449999999999999\\
0.616054293222631	0.458333333333333\\
0.619263598131357	0.466666666666666\\
0.619523869109737	0.474999999999999\\
0.621761566091226	0.483333333333333\\
0.621801415110977	0.491666666666666\\
0.62272710591837	0.499999999999999\\
0.624879830944069	0.508333333333333\\
0.628840357688	0.516666666666666\\
0.632617653695515	0.524999999999999\\
0.637691863802485	0.533333333333333\\
0.638995371105424	0.541666666666666\\
0.641197278255893	0.549999999999999\\
0.641360846892906	0.558333333333333\\
0.642251989583154	0.566666666666666\\
0.642909893994849	0.574999999999999\\
0.643097560768976	0.583333333333333\\
0.647620301181462	0.591666666666666\\
0.649280215198555	0.599999999999999\\
0.649780393036718	0.608333333333333\\
0.650528881279619	0.616666666666666\\
0.65148088102837	0.625\\
0.654245643644011	0.633333333333333\\
0.654378551479336	0.641666666666666\\
0.655423752391807	0.65\\
0.65631329037028	0.658333333333333\\
0.659858135691745	0.666666666666666\\
0.660164086512864	0.675\\
0.661374711379064	0.683333333333333\\
0.664527335509278	0.691666666666666\\
0.66600994903042	0.7\\
0.666457354399298	0.708333333333333\\
0.669831237180298	0.716666666666666\\
0.671230565730061	0.725\\
0.672627776059899	0.733333333333333\\
0.673251368457051	0.741666666666666\\
0.675061679409605	0.75\\
0.675487451033391	0.758333333333333\\
0.676325249069087	0.766666666666666\\
0.67792603445538	0.775\\
0.678967250248175	0.783333333333333\\
0.679237052233073	0.791666666666667\\
0.680017193330829	0.8\\
0.681667605104629	0.808333333333333\\
0.683740881927269	0.816666666666667\\
0.685486086075224	0.825\\
0.687566418939462	0.833333333333333\\
0.68964764942886	0.841666666666667\\
0.693394134074088	0.85\\
0.697257273770395	0.858333333333333\\
0.699570022136581	0.866666666666667\\
0.703394228712656	0.875\\
0.703413135542173	0.883333333333333\\
0.706222937259867	0.891666666666667\\
0.706272496880071	0.9\\
0.707965064822419	0.908333333333333\\
0.71146979798562	0.916666666666667\\
0.729483721639827	0.925\\
0.743668442233254	0.933333333333333\\
0.773033998511059	0.941666666666667\\
0.810240277951896	0.95\\
0.841381158812695	0.958333333333333\\
0.854940091630509	0.966666666666667\\
0.899211986251856	0.975\\
0.929674117474195	0.983333333333333\\
0.949082803924499	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Euler (SNR=10)}

\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0662629088589169	0\\
0.0662629088589169	0.0083333333333333\\
0.0662830839367786	0.0166666666666666\\
0.0673357957153609	0.0249999999999999\\
0.0726861804706758	0.0333333333333332\\
0.074503314122794	0.0416666666666665\\
0.0757675902694289	0.0499999999999998\\
0.0767720553595281	0.0583333333333332\\
0.0775320613533689	0.0666666666666665\\
0.0782291064586604	0.0749999999999998\\
0.0795155541142522	0.0833333333333331\\
0.0810443098051708	0.0916666666666665\\
0.0890537298306373	0.0999999999999998\\
0.090395889646366	0.108333333333333\\
0.0917656010999458	0.116666666666666\\
0.0920373211878934	0.125\\
0.0927329838334861	0.133333333333333\\
0.0936092904982005	0.141666666666666\\
0.0958165748076571	0.15\\
0.0976330436723376	0.158333333333333\\
0.101446787330167	0.166666666666666\\
0.103242750263117	0.175\\
0.104611647015677	0.183333333333333\\
0.104677831001391	0.191666666666666\\
0.10511341044528	0.2\\
0.105505000661332	0.208333333333333\\
0.105881876335523	0.216666666666666\\
0.107092610365558	0.225\\
0.107254926106321	0.233333333333333\\
0.107725123250176	0.241666666666666\\
0.107852620133703	0.25\\
0.108019486639845	0.258333333333333\\
0.108297265614654	0.266666666666666\\
0.108349235980008	0.274999999999999\\
0.108506758301533	0.283333333333333\\
0.108859099428505	0.291666666666666\\
0.109472071343742	0.299999999999999\\
0.110588861882573	0.308333333333333\\
0.110912268328085	0.316666666666666\\
0.111437012310771	0.324999999999999\\
0.11364730869192	0.333333333333333\\
0.114083242052575	0.341666666666666\\
0.116596741881514	0.349999999999999\\
0.118273997412785	0.358333333333333\\
0.11998363322631	0.366666666666666\\
0.120145408692682	0.374999999999999\\
0.120322611647911	0.383333333333333\\
0.120486807603465	0.391666666666666\\
0.120713050880061	0.399999999999999\\
0.121118434076142	0.408333333333333\\
0.125210328127717	0.416666666666666\\
0.125547709095292	0.424999999999999\\
0.126036962427172	0.433333333333333\\
0.12649629871785	0.441666666666666\\
0.126703056624508	0.449999999999999\\
0.12917267493854	0.458333333333333\\
0.129379505798021	0.466666666666666\\
0.12995413415371	0.474999999999999\\
0.130369906854468	0.483333333333333\\
0.13181385925666	0.491666666666666\\
0.132352560694237	0.499999999999999\\
0.132497409457692	0.508333333333333\\
0.132777707185542	0.516666666666666\\
0.13543497709833	0.524999999999999\\
0.139335070786149	0.533333333333333\\
0.139650331037788	0.541666666666666\\
0.141675216192908	0.549999999999999\\
0.141910606010905	0.558333333333333\\
0.143729289632532	0.566666666666666\\
0.144742568796822	0.574999999999999\\
0.14598769981987	0.583333333333333\\
0.149494277937998	0.591666666666666\\
0.150033130241723	0.599999999999999\\
0.152703593233116	0.608333333333333\\
0.155035282603838	0.616666666666666\\
0.157610324273289	0.625\\
0.158818681368159	0.633333333333333\\
0.16446967531681	0.641666666666666\\
0.165123496405752	0.65\\
0.168024219453101	0.658333333333333\\
0.168334055317819	0.666666666666666\\
0.169443934529382	0.675\\
0.170318777354378	0.683333333333333\\
0.171330412002447	0.691666666666666\\
0.172224874232024	0.7\\
0.173193100280488	0.708333333333333\\
0.173713600474312	0.716666666666666\\
0.174056541116977	0.725\\
0.182121440584971	0.733333333333333\\
0.182420848954739	0.741666666666666\\
0.191272643198162	0.75\\
0.195023078847025	0.758333333333333\\
0.197070010459981	0.766666666666666\\
0.208560843665651	0.775\\
0.220699425871591	0.783333333333333\\
0.232002115175504	0.791666666666667\\
0.245400622338649	0.8\\
0.254590837357383	0.808333333333333\\
0.267054923179407	0.816666666666667\\
0.276348955613207	0.825\\
0.290794519898431	0.833333333333333\\
0.311103649625877	0.841666666666667\\
0.328752311285324	0.85\\
0.361212800824982	0.858333333333333\\
0.373131096822713	0.866666666666667\\
0.393914019130391	0.875\\
0.417596261832897	0.883333333333333\\
0.431321530920537	0.891666666666667\\
0.443965169330249	0.9\\
0.457245863465183	0.908333333333333\\
0.46578353076269	0.916666666666667\\
0.481143869334617	0.925\\
0.511597790176791	0.933333333333333\\
0.590332958121454	0.941666666666667\\
0.675046580464282	0.95\\
0.729236461480699	0.958333333333333\\
0.764536992113808	0.966666666666667\\
0.819550927142806	0.975\\
0.884568171753895	0.983333333333333\\
0.925206225070037	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Fusion (SNR=20)}

\addplot [color=mycolor6, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0733269857847145	0\\
0.0733269857847145	0.0083333333333333\\
0.0750411970672473	0.0166666666666666\\
0.0757346295733167	0.0249999999999999\\
0.0797649558884305	0.0333333333333332\\
0.0820286006159096	0.0416666666666665\\
0.0862714879560209	0.0499999999999998\\
0.086354352393721	0.0583333333333332\\
0.0866799443949732	0.0666666666666665\\
0.08697429527894	0.0749999999999998\\
0.0951551229721035	0.0833333333333331\\
0.0959639948409371	0.0916666666666665\\
0.0977478416841798	0.0999999999999998\\
0.0978425434415965	0.108333333333333\\
0.099379641434385	0.116666666666666\\
0.102054677129516	0.125\\
0.102738412763557	0.133333333333333\\
0.104153176819977	0.141666666666666\\
0.104784030990249	0.15\\
0.105617648304773	0.158333333333333\\
0.106379351122093	0.166666666666666\\
0.109146827357974	0.175\\
0.109313845688812	0.183333333333333\\
0.111688151224682	0.191666666666666\\
0.112923997854005	0.2\\
0.113249139468031	0.208333333333333\\
0.116572904149944	0.216666666666666\\
0.117955767025265	0.225\\
0.118684375660543	0.233333333333333\\
0.119424009455744	0.241666666666666\\
0.120659128460041	0.25\\
0.120989272532278	0.258333333333333\\
0.12258055176151	0.266666666666666\\
0.12377993900789	0.274999999999999\\
0.124076317267644	0.283333333333333\\
0.124105953496485	0.291666666666666\\
0.125486673357982	0.299999999999999\\
0.126108022122367	0.308333333333333\\
0.126958323180477	0.316666666666666\\
0.12723222584489	0.324999999999999\\
0.127430245625816	0.333333333333333\\
0.127735194447377	0.341666666666666\\
0.128261565058958	0.349999999999999\\
0.128859587322118	0.358333333333333\\
0.129182486273354	0.366666666666666\\
0.129316910062211	0.374999999999999\\
0.129359555747505	0.383333333333333\\
0.130419989671493	0.391666666666666\\
0.134934438885843	0.399999999999999\\
0.135020433027904	0.408333333333333\\
0.139133128972667	0.416666666666666\\
0.139532856665485	0.424999999999999\\
0.139933957801858	0.433333333333333\\
0.141216655116683	0.441666666666666\\
0.142414332908774	0.449999999999999\\
0.142490410216598	0.458333333333333\\
0.142682343074951	0.466666666666666\\
0.142739991803062	0.474999999999999\\
0.144047111049026	0.483333333333333\\
0.144888464177315	0.491666666666666\\
0.145327407530788	0.499999999999999\\
0.145942017692493	0.508333333333333\\
0.149042414364192	0.516666666666666\\
0.149819264957145	0.524999999999999\\
0.153091408121335	0.533333333333333\\
0.15377291711399	0.541666666666666\\
0.155546562871994	0.549999999999999\\
0.155948082520497	0.558333333333333\\
0.156654702929125	0.566666666666666\\
0.158693395787834	0.574999999999999\\
0.160307064882143	0.583333333333333\\
0.160911201875515	0.591666666666666\\
0.162486862966067	0.599999999999999\\
0.167748001996281	0.608333333333333\\
0.171201941395232	0.616666666666666\\
0.173525624620293	0.625\\
0.178070624310065	0.633333333333333\\
0.178968018650608	0.641666666666666\\
0.179865938403382	0.65\\
0.181761471357413	0.658333333333333\\
0.181993035610123	0.666666666666666\\
0.183150080770172	0.675\\
0.183827251045495	0.683333333333333\\
0.184468098054803	0.691666666666666\\
0.189320290865094	0.7\\
0.191507748333152	0.708333333333333\\
0.197010799165922	0.716666666666666\\
0.198614485156158	0.725\\
0.204874896817288	0.733333333333333\\
0.205379238985633	0.741666666666666\\
0.214221305314697	0.75\\
0.223912021978739	0.758333333333333\\
0.231133930029309	0.766666666666666\\
0.241940679987906	0.775\\
0.255849483194052	0.783333333333333\\
0.269564833615327	0.791666666666667\\
0.280364474268752	0.8\\
0.288237743684451	0.808333333333333\\
0.303095548370822	0.816666666666667\\
0.3176046663252	0.825\\
0.33211206246926	0.833333333333333\\
0.354684657534098	0.841666666666667\\
0.378566917508856	0.85\\
0.414508146118836	0.858333333333333\\
0.429541192876827	0.866666666666667\\
0.454938071916294	0.875\\
0.481412403650304	0.883333333333333\\
0.500431574640972	0.891666666666667\\
0.51518995910916	0.9\\
0.530841692615337	0.908333333333333\\
0.5441691736085	0.916666666666667\\
0.556483123926557	0.925\\
0.580480449567727	0.933333333333333\\
0.647560864329128	0.941666666666667\\
0.733668668557627	0.95\\
0.778888752518641	0.958333333333333\\
0.814006185737081	0.966666666666667\\
0.857962379828099	0.975\\
0.905810660692376	0.983333333333333\\
0.935810628855649	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{ES-EKF (SNR= 20)}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.14404433682168	0\\
0.14404433682168	0.0083333333333333\\
0.160482119257417	0.0166666666666666\\
0.163356059586581	0.0249999999999999\\
0.166415322031358	0.0333333333333332\\
0.170394177751532	0.0416666666666665\\
0.173609342821497	0.0499999999999998\\
0.174358781611479	0.0583333333333332\\
0.174722835358925	0.0666666666666665\\
0.175824722355365	0.0749999999999998\\
0.177234233643706	0.0833333333333331\\
0.177426439484838	0.0916666666666665\\
0.18050593798488	0.0999999999999998\\
0.180561869852679	0.108333333333333\\
0.181501777937918	0.116666666666666\\
0.182952697561635	0.125\\
0.18333933576262	0.133333333333333\\
0.184244006149539	0.141666666666666\\
0.18542701356462	0.15\\
0.186537042338886	0.158333333333333\\
0.187270566483039	0.166666666666666\\
0.190810918388501	0.175\\
0.190889464414058	0.183333333333333\\
0.193304228556437	0.191666666666666\\
0.195385272070971	0.2\\
0.196364517584943	0.208333333333333\\
0.196549240658039	0.216666666666666\\
0.196995912367509	0.225\\
0.197663738728328	0.233333333333333\\
0.198828747434522	0.241666666666666\\
0.199707372201734	0.25\\
0.200153569699763	0.258333333333333\\
0.203171952637092	0.266666666666666\\
0.204406222474321	0.274999999999999\\
0.20460205586836	0.283333333333333\\
0.210961549095314	0.291666666666666\\
0.215653388894338	0.299999999999999\\
0.21572568568262	0.308333333333333\\
0.216215610967053	0.316666666666666\\
0.216281507104822	0.324999999999999\\
0.217472925941314	0.333333333333333\\
0.218865578664242	0.341666666666666\\
0.221503169032997	0.349999999999999\\
0.223333452421653	0.358333333333333\\
0.223921428900719	0.366666666666666\\
0.225421965179204	0.374999999999999\\
0.226339127882006	0.383333333333333\\
0.226775111971843	0.391666666666666\\
0.226849130144952	0.399999999999999\\
0.227402151224117	0.408333333333333\\
0.229247292642023	0.416666666666666\\
0.23324275899666	0.424999999999999\\
0.233288601076827	0.433333333333333\\
0.234601443669702	0.441666666666666\\
0.23907442102684	0.449999999999999\\
0.24145889729067	0.458333333333333\\
0.241941156284707	0.466666666666666\\
0.243597548783857	0.474999999999999\\
0.245157072996147	0.483333333333333\\
0.247025468241379	0.491666666666666\\
0.247239088126059	0.499999999999999\\
0.247430810559181	0.508333333333333\\
0.248812939854225	0.516666666666666\\
0.249507383356389	0.524999999999999\\
0.249786224768663	0.533333333333333\\
0.251949130985734	0.541666666666666\\
0.252420341418134	0.549999999999999\\
0.255137540380304	0.558333333333333\\
0.257631593800996	0.566666666666666\\
0.258856854747198	0.574999999999999\\
0.263439396601742	0.583333333333333\\
0.265892946179081	0.591666666666666\\
0.272328493699211	0.599999999999999\\
0.276653255537062	0.608333333333333\\
0.279500864466901	0.616666666666666\\
0.280272852958286	0.625\\
0.283080080186184	0.633333333333333\\
0.284286135533831	0.641666666666666\\
0.285412740540644	0.65\\
0.288334352829265	0.658333333333333\\
0.291904929278241	0.666666666666666\\
0.294033458323941	0.675\\
0.297648890869381	0.683333333333333\\
0.300842902311678	0.691666666666666\\
0.301740885355254	0.7\\
0.302466529607207	0.708333333333333\\
0.30856833959438	0.716666666666666\\
0.314766632889226	0.725\\
0.318342081305246	0.733333333333333\\
0.322144988739323	0.741666666666666\\
0.326145612566322	0.75\\
0.326733937133993	0.758333333333333\\
0.328130141169991	0.766666666666666\\
0.34643391978995	0.775\\
0.349048415814357	0.783333333333333\\
0.350428030180868	0.791666666666667\\
0.35215831499146	0.8\\
0.353944994021972	0.808333333333333\\
0.355483345117299	0.816666666666667\\
0.36814512626875	0.825\\
0.37944983064526	0.833333333333333\\
0.381621812185434	0.841666666666667\\
0.382970710848071	0.85\\
0.383553504235227	0.858333333333333\\
0.384283112948878	0.866666666666667\\
0.387320894025174	0.875\\
0.388567438129408	0.883333333333333\\
0.391726770465721	0.891666666666667\\
0.40313049192086	0.9\\
0.409312772113507	0.908333333333333\\
0.444383176111262	0.916666666666667\\
0.508347026847876	0.925\\
0.561210251225143	0.933333333333333\\
0.642718714100459	0.941666666666667\\
0.727391486233412	0.95\\
0.823132461475241	0.958333333333333\\
0.838323130147619	0.966666666666667\\
0.893188493970086	0.975\\
0.927539770054878	0.983333333333333\\
0.948778803815527	0.991666666666667\\
0.95635797771986	1\\
};
\addlegendentry{Euler (SNR=20)}

\end{axis}


\end{tikzpicture}%

==> Figures_tikz/fig9b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of position error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.999178888492281	0\\
0.999178888492281	0.0083333333333333\\
1.0052790261523	0.0166666666666666\\
1.01265202560052	0.0249999999999999\\
1.04973726143168	0.0333333333333332\\
1.06070120593882	0.0416666666666665\\
1.06130008891672	0.0499999999999998\\
1.06898650427319	0.0583333333333332\\
1.07520366678226	0.0666666666666665\\
1.09030529651453	0.0749999999999998\\
1.13073995529098	0.0833333333333331\\
1.16051390774405	0.0916666666666665\\
1.17902892145402	0.0999999999999998\\
1.18459335113375	0.108333333333333\\
1.19485015500265	0.116666666666666\\
1.20606193673981	0.125\\
1.21050553450157	0.133333333333333\\
1.21733797490582	0.141666666666666\\
1.22190529097248	0.15\\
1.23709372791121	0.158333333333333\\
1.2378825403967	0.166666666666666\\
1.2468626469598	0.175\\
1.25042735259304	0.183333333333333\\
1.25414159028187	0.191666666666666\\
1.255299259751	0.2\\
1.25976300821609	0.208333333333333\\
1.26485174138286	0.216666666666666\\
1.26659357079375	0.225\\
1.27662545258965	0.233333333333333\\
1.29555714189652	0.241666666666666\\
1.29737576062491	0.25\\
1.30106636724556	0.258333333333333\\
1.32582280832254	0.266666666666666\\
1.33333194217668	0.274999999999999\\
1.33519909472322	0.283333333333333\\
1.33707950461735	0.291666666666666\\
1.37951395868735	0.299999999999999\\
1.38148578075745	0.308333333333333\\
1.38707684680829	0.316666666666666\\
1.389203735076	0.324999999999999\\
1.40185753502129	0.333333333333333\\
1.40436033981556	0.341666666666666\\
1.41264561060104	0.349999999999999\\
1.41392508939434	0.358333333333333\\
1.42256855356876	0.366666666666666\\
1.451753049116	0.374999999999999\\
1.47769973217154	0.383333333333333\\
1.49812096294546	0.391666666666666\\
1.51546125043258	0.399999999999999\\
1.51773766368723	0.408333333333333\\
1.52138408626817	0.416666666666666\\
1.52317265864282	0.424999999999999\\
1.53521421671765	0.433333333333333\\
1.54116159567112	0.441666666666666\\
1.5446626794982	0.449999999999999\\
1.54690085654836	0.458333333333333\\
1.556362168977	0.466666666666666\\
1.57935455408201	0.474999999999999\\
1.58096242263636	0.483333333333333\\
1.58680683577162	0.491666666666666\\
1.59104096491327	0.499999999999999\\
1.60489105559011	0.508333333333333\\
1.60661171812947	0.516666666666666\\
1.60722739558805	0.524999999999999\\
1.63150232876238	0.533333333333333\\
1.66277778825141	0.541666666666666\\
1.71491745229867	0.549999999999999\\
1.72118543129052	0.558333333333333\\
1.73249682973578	0.566666666666666\\
1.76286267583226	0.574999999999999\\
1.77552059065987	0.583333333333333\\
1.81076976022256	0.591666666666666\\
1.82152238767742	0.599999999999999\\
1.84096948797684	0.608333333333333\\
1.88412928790047	0.616666666666666\\
1.88669451829417	0.625\\
1.8920149134669	0.633333333333333\\
1.93571090418142	0.641666666666666\\
1.94795331155593	0.65\\
1.96302864635549	0.658333333333333\\
2.00595838962325	0.666666666666666\\
2.01047212200836	0.675\\
2.03517273607131	0.683333333333333\\
2.06565105820807	0.691666666666666\\
2.07232071215331	0.7\\
2.07424152950213	0.708333333333333\\
2.07719692001637	0.716666666666666\\
2.08081368025302	0.725\\
2.08369776787282	0.733333333333333\\
2.09824534113432	0.741666666666666\\
2.13223110196006	0.75\\
2.14257297822162	0.758333333333333\\
2.16181909457921	0.766666666666666\\
2.16432450899822	0.775\\
2.16496271260325	0.783333333333333\\
2.17370468595328	0.791666666666667\\
2.1741048736504	0.8\\
2.17585182633426	0.808333333333333\\
2.20143688932993	0.816666666666667\\
2.2205454342485	0.825\\
2.22109591233757	0.833333333333333\\
2.23074492169777	0.841666666666667\\
2.23289813772269	0.85\\
2.24051725789393	0.858333333333333\\
2.25143894182911	0.866666666666667\\
2.25375909465964	0.875\\
2.25546881061346	0.883333333333333\\
2.25593231150396	0.891666666666667\\
2.28281217213804	0.9\\
2.28419109008498	0.908333333333333\\
2.2888324437174	0.916666666666667\\
2.29065026970967	0.925\\
2.29981839255003	0.933333333333333\\
2.31288667549305	0.941666666666667\\
2.31367667374582	0.95\\
2.33414001821993	0.958333333333333\\
2.35060192068903	0.966666666666667\\
2.4534419725135	0.975\\
2.51473565662299	0.983333333333333\\
3.03641303808198	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Fusion (SNR=0)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.139673270042	0\\
1.139673270042	0.0083333333333333\\
1.24237787999272	0.0166666666666666\\
1.29252721074187	0.0249999999999999\\
1.33758017446531	0.0333333333333332\\
1.36532279066045	0.0416666666666665\\
1.37584038232112	0.0499999999999998\\
1.3913081016401	0.0583333333333332\\
1.39632331708995	0.0666666666666665\\
1.39652555036608	0.0749999999999998\\
1.41040754941825	0.0833333333333331\\
1.45453566768966	0.0916666666666665\\
1.45514923204913	0.0999999999999998\\
1.46195493321831	0.108333333333333\\
1.46210629747449	0.116666666666666\\
1.46664496759274	0.125\\
1.47270037506503	0.133333333333333\\
1.47438877887684	0.141666666666666\\
1.48124472475213	0.15\\
1.48177902845562	0.158333333333333\\
1.48563941381917	0.166666666666666\\
1.49257638156269	0.175\\
1.4941621163912	0.183333333333333\\
1.49746889568121	0.191666666666666\\
1.50114501669599	0.2\\
1.5040088694081	0.208333333333333\\
1.51429302130043	0.216666666666666\\
1.51959387316891	0.225\\
1.52341568255817	0.233333333333333\\
1.53321390924447	0.241666666666666\\
1.53533595489061	0.25\\
1.53680972121568	0.258333333333333\\
1.54421003830026	0.266666666666666\\
1.55037147361703	0.274999999999999\\
1.55825840128917	0.283333333333333\\
1.55898507271293	0.291666666666666\\
1.5756381276067	0.299999999999999\\
1.58226610062136	0.308333333333333\\
1.59790554609089	0.316666666666666\\
1.61458847422279	0.324999999999999\\
1.61760929345849	0.333333333333333\\
1.61866618142242	0.341666666666666\\
1.62196832717673	0.349999999999999\\
1.62669010141384	0.358333333333333\\
1.63490082558938	0.366666666666666\\
1.6375647274501	0.374999999999999\\
1.63923250820673	0.383333333333333\\
1.65307759961617	0.391666666666666\\
1.66461401303333	0.399999999999999\\
1.66509613564788	0.408333333333333\\
1.68120259101136	0.416666666666666\\
1.68168729843166	0.424999999999999\\
1.68769636022273	0.433333333333333\\
1.69066997570019	0.441666666666666\\
1.69133853227002	0.449999999999999\\
1.69517535688784	0.458333333333333\\
1.69706661103062	0.466666666666666\\
1.7067718671877	0.474999999999999\\
1.71153856791034	0.483333333333333\\
1.71735007565368	0.491666666666666\\
1.72197263451912	0.499999999999999\\
1.73345380939248	0.508333333333333\\
1.73535957186705	0.516666666666666\\
1.73724391002365	0.524999999999999\\
1.73839230025064	0.533333333333333\\
1.7434381143402	0.541666666666666\\
1.74663777699979	0.549999999999999\\
1.74707885223316	0.558333333333333\\
1.75006447789022	0.566666666666666\\
1.75410687817494	0.574999999999999\\
1.75946540556771	0.583333333333333\\
1.7643660786466	0.591666666666666\\
1.76710912414623	0.599999999999999\\
1.76733127746877	0.608333333333333\\
1.76795735995735	0.616666666666666\\
1.77465769707515	0.625\\
1.77631143153759	0.633333333333333\\
1.77673591282915	0.641666666666666\\
1.77798323861693	0.65\\
1.7827500902701	0.658333333333333\\
1.78942783076298	0.666666666666666\\
1.80268915867295	0.675\\
1.80392343740553	0.683333333333333\\
1.80426587677568	0.691666666666666\\
1.80969957796685	0.7\\
1.81571438580723	0.708333333333333\\
1.82030131651603	0.716666666666666\\
1.82366815574726	0.725\\
1.8282091014555	0.733333333333333\\
1.82966974242096	0.741666666666666\\
1.8308393157305	0.75\\
1.83458735360984	0.758333333333333\\
1.85479370292527	0.766666666666666\\
1.85817055782875	0.775\\
1.85879751658106	0.783333333333333\\
1.87022019171519	0.791666666666667\\
1.89452300926367	0.8\\
1.89834161544022	0.808333333333333\\
1.91026122006536	0.816666666666667\\
1.92880907078195	0.825\\
1.93316807949415	0.833333333333333\\
1.95903846164942	0.841666666666667\\
1.96209212185371	0.85\\
1.98337631174949	0.858333333333333\\
1.99876867444233	0.866666666666667\\
2.02478887150053	0.875\\
2.02936383288896	0.883333333333333\\
2.02993701702461	0.891666666666667\\
2.06685226687077	0.9\\
2.07409269881081	0.908333333333333\\
2.08081496019844	0.916666666666667\\
2.10269587760814	0.925\\
2.11345471719525	0.933333333333333\\
2.17032207411875	0.941666666666667\\
2.17163731421758	0.95\\
2.18473106387313	0.958333333333333\\
2.19860312993232	0.966666666666667\\
2.55816441233146	0.975\\
2.71203829420091	0.983333333333333\\
3.10943218118169	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{ES-EKF (SNR=0)}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.221977334269915	0\\
0.221977334269915	0.0083333333333333\\
0.411852194761218	0.0166666666666666\\
0.493554069177063	0.0249999999999999\\
0.503761949953016	0.0333333333333332\\
0.504021259446835	0.0416666666666665\\
0.593610040641321	0.0499999999999998\\
0.633562503781001	0.0583333333333332\\
0.675188792971611	0.0666666666666665\\
0.679105975754262	0.0749999999999998\\
0.700311946127848	0.0833333333333331\\
0.700609079960582	0.0916666666666665\\
0.721491401126727	0.0999999999999998\\
0.726873560380134	0.108333333333333\\
0.731335005726904	0.116666666666666\\
0.737318139578421	0.125\\
0.748797821749553	0.133333333333333\\
0.784216128162649	0.141666666666666\\
0.803879718210626	0.15\\
0.814885715958309	0.158333333333333\\
0.815859618606949	0.166666666666666\\
0.834178655913835	0.175\\
0.837284428745621	0.183333333333333\\
0.853541512158317	0.191666666666666\\
0.856313839187285	0.2\\
0.859628622278942	0.208333333333333\\
0.862172629397734	0.216666666666666\\
0.873917861113832	0.225\\
0.877017869211909	0.233333333333333\\
0.905685054937271	0.241666666666666\\
0.914343345952165	0.25\\
0.914406935275877	0.258333333333333\\
0.917849379015145	0.266666666666666\\
0.928011668179337	0.274999999999999\\
0.93961522725055	0.283333333333333\\
0.958406456848027	0.291666666666666\\
0.98148903461459	0.299999999999999\\
0.996124790942041	0.308333333333333\\
0.998601248851557	0.316666666666666\\
1.00184245409834	0.324999999999999\\
1.04856757987863	0.333333333333333\\
1.04882466323123	0.341666666666666\\
1.05421589429964	0.349999999999999\\
1.07842784368767	0.358333333333333\\
1.08463558618707	0.366666666666666\\
1.08686474627718	0.374999999999999\\
1.10114172254473	0.383333333333333\\
1.10550866281879	0.391666666666666\\
1.10708407895499	0.399999999999999\\
1.12885819734175	0.408333333333333\\
1.13142245797643	0.416666666666666\\
1.1390136871244	0.424999999999999\\
1.14084032424821	0.433333333333333\\
1.14730655795633	0.441666666666666\\
1.15380650045788	0.449999999999999\\
1.15816011624517	0.458333333333333\\
1.17939604097867	0.466666666666666\\
1.18564734691177	0.474999999999999\\
1.18858278240525	0.483333333333333\\
1.19516401031807	0.491666666666666\\
1.19564164198636	0.499999999999999\\
1.20622746040236	0.508333333333333\\
1.21863065241916	0.516666666666666\\
1.21866110478529	0.524999999999999\\
1.22370640723839	0.533333333333333\\
1.22868884733207	0.541666666666666\\
1.24739999756756	0.549999999999999\\
1.25475545724888	0.558333333333333\\
1.26953978591786	0.566666666666666\\
1.27322181929387	0.574999999999999\\
1.27385809499753	0.583333333333333\\
1.27939179711499	0.591666666666666\\
1.28622711675915	0.599999999999999\\
1.28893417920256	0.608333333333333\\
1.29370197388348	0.616666666666666\\
1.29735916142376	0.625\\
1.3007113098939	0.633333333333333\\
1.30497048588885	0.641666666666666\\
1.30841118032459	0.65\\
1.31103114429091	0.658333333333333\\
1.31524846095807	0.666666666666666\\
1.32062747847879	0.675\\
1.32084802368029	0.683333333333333\\
1.33901529582878	0.691666666666666\\
1.34453573338069	0.7\\
1.35045556792004	0.708333333333333\\
1.3599940899863	0.716666666666666\\
1.40558412791491	0.725\\
1.41178088043718	0.733333333333333\\
1.41524591532342	0.741666666666666\\
1.42821140558643	0.75\\
1.43429467127654	0.758333333333333\\
1.44933458719017	0.766666666666666\\
1.47151202587564	0.775\\
1.47985642780074	0.783333333333333\\
1.58238858255938	0.791666666666667\\
1.59888876787491	0.8\\
1.61004821785006	0.808333333333333\\
1.69291955737997	0.816666666666667\\
1.70546573188089	0.825\\
1.72394995971798	0.833333333333333\\
1.73750261754209	0.841666666666667\\
1.74029930981359	0.85\\
1.78806109177463	0.858333333333333\\
1.89162639676579	0.866666666666667\\
1.97175011047511	0.875\\
2.00579597486373	0.883333333333333\\
2.05916156931286	0.891666666666667\\
2.1096079472596	0.9\\
2.23867922267841	0.908333333333333\\
2.2983664709425	0.916666666666667\\
2.30502419544217	0.925\\
2.3195840257628	0.933333333333333\\
2.33204200810264	0.941666666666667\\
2.38773238531091	0.95\\
2.41374606102102	0.958333333333333\\
2.44905580618178	0.966666666666667\\
2.55289794162987	0.975\\
2.64940193691139	0.983333333333333\\
2.74268204653047	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Euler (SNR=0)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.285773194143217	0\\
0.285773194143217	0.0083333333333333\\
0.290700194076151	0.0166666666666666\\
0.292525662526298	0.0249999999999999\\
0.303352795936122	0.0333333333333332\\
0.303461107468046	0.0416666666666665\\
0.303466061800629	0.0499999999999998\\
0.305067893512128	0.0583333333333332\\
0.305324284231995	0.0666666666666665\\
0.306370682349598	0.0749999999999998\\
0.310593199772249	0.0833333333333331\\
0.315937217913881	0.0916666666666665\\
0.317319582811508	0.0999999999999998\\
0.320828135649711	0.108333333333333\\
0.320889941844922	0.116666666666666\\
0.322421878424646	0.125\\
0.324195047128482	0.133333333333333\\
0.329061742240603	0.141666666666666\\
0.329581391388011	0.15\\
0.336236661183176	0.158333333333333\\
0.337569903246785	0.166666666666666\\
0.342041531112815	0.175\\
0.344330269187991	0.183333333333333\\
0.344530711198881	0.191666666666666\\
0.34794480519608	0.2\\
0.348427708130927	0.208333333333333\\
0.349781294901149	0.216666666666666\\
0.352603433995897	0.225\\
0.352778231072915	0.233333333333333\\
0.35377598543634	0.241666666666666\\
0.354979128196627	0.25\\
0.355141477158458	0.258333333333333\\
0.356972612840476	0.266666666666666\\
0.357824726892773	0.274999999999999\\
0.359596713077578	0.283333333333333\\
0.360662645904612	0.291666666666666\\
0.361768379979194	0.299999999999999\\
0.362562789098465	0.308333333333333\\
0.364809578359853	0.316666666666666\\
0.3654137145116	0.324999999999999\\
0.365466138066078	0.333333333333333\\
0.367910046443947	0.341666666666666\\
0.368678848109944	0.349999999999999\\
0.368809080744277	0.358333333333333\\
0.369268459422603	0.366666666666666\\
0.369472696493394	0.374999999999999\\
0.372084305840205	0.383333333333333\\
0.373429022953503	0.391666666666666\\
0.373681231625053	0.399999999999999\\
0.37431177515728	0.408333333333333\\
0.37584513076479	0.416666666666666\\
0.378389160300264	0.424999999999999\\
0.379300055369289	0.433333333333333\\
0.380181084783603	0.441666666666666\\
0.380555033379745	0.449999999999999\\
0.38479965872018	0.458333333333333\\
0.384862886174846	0.466666666666666\\
0.386384353033788	0.474999999999999\\
0.387222761005958	0.483333333333333\\
0.387273713508031	0.491666666666666\\
0.387416862749221	0.499999999999999\\
0.388802651026148	0.508333333333333\\
0.389680170054619	0.516666666666666\\
0.390526740723412	0.524999999999999\\
0.391069902656679	0.533333333333333\\
0.392988971402247	0.541666666666666\\
0.393256792234883	0.549999999999999\\
0.396246519944488	0.558333333333333\\
0.396435735922014	0.566666666666666\\
0.398777679615123	0.574999999999999\\
0.399040452070009	0.583333333333333\\
0.399724846450352	0.591666666666666\\
0.401752117365658	0.599999999999999\\
0.403925563831151	0.608333333333333\\
0.406077244019671	0.616666666666666\\
0.406882954015451	0.625\\
0.407543012680546	0.633333333333333\\
0.418606395112032	0.641666666666666\\
0.422803570759583	0.65\\
0.438970572358401	0.658333333333333\\
0.43961673917976	0.666666666666666\\
0.440786312196814	0.675\\
0.440862833639997	0.683333333333333\\
0.441285949202228	0.691666666666666\\
0.441374293656697	0.7\\
0.444376217047142	0.708333333333333\\
0.448571638242842	0.716666666666666\\
0.449993026525894	0.725\\
0.452209685147314	0.733333333333333\\
0.452561320622789	0.741666666666666\\
0.455252392136176	0.75\\
0.458555792425457	0.758333333333333\\
0.46530325837152	0.766666666666666\\
0.467790072649664	0.775\\
0.473325745107857	0.783333333333333\\
0.480202521464576	0.791666666666667\\
0.487037764682764	0.8\\
0.489100989418151	0.808333333333333\\
0.489464830602995	0.816666666666667\\
0.490492843923094	0.825\\
0.491616438601091	0.833333333333333\\
0.49786589160014	0.841666666666667\\
0.504278453551553	0.85\\
0.512669023617249	0.858333333333333\\
0.523642651596413	0.866666666666667\\
0.534778498224803	0.875\\
0.542445697656665	0.883333333333333\\
0.555854747464299	0.891666666666667\\
0.558010382404586	0.9\\
0.58141741678571	0.908333333333333\\
0.605700964208471	0.916666666666667\\
0.638356993417729	0.925\\
0.691587730834928	0.933333333333333\\
0.696561184864287	0.941666666666667\\
0.808807567701426	0.95\\
1.06111472764565	0.958333333333333\\
1.45637637928745	0.966666666666667\\
1.97268780683656	0.975\\
2.47277069077371	0.983333333333333\\
3.06145310672733	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Fusion (SNR=10)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.314187956009537	0\\
0.314187956009537	0.0083333333333333\\
0.316501858508614	0.0166666666666666\\
0.323649022116663	0.0249999999999999\\
0.334381887449885	0.0333333333333332\\
0.337857971281068	0.0416666666666665\\
0.343594582284364	0.0499999999999998\\
0.350114636964108	0.0583333333333332\\
0.356318756724379	0.0666666666666665\\
0.357791504220874	0.0749999999999998\\
0.363617388156618	0.0833333333333331\\
0.364959894506041	0.0916666666666665\\
0.369338470757125	0.0999999999999998\\
0.371865035875027	0.108333333333333\\
0.372096944022101	0.116666666666666\\
0.374888666741822	0.125\\
0.376528499391515	0.133333333333333\\
0.381932258631605	0.141666666666666\\
0.384019389721427	0.15\\
0.387066420817574	0.158333333333333\\
0.387970222837005	0.166666666666666\\
0.388600420742913	0.175\\
0.391457420934216	0.183333333333333\\
0.39618051202323	0.191666666666666\\
0.396598702952976	0.2\\
0.397696760304505	0.208333333333333\\
0.398262664261803	0.216666666666666\\
0.399261244223629	0.225\\
0.399860178966051	0.233333333333333\\
0.403670003296187	0.241666666666666\\
0.406310843029815	0.25\\
0.409375223844203	0.258333333333333\\
0.410376936363389	0.266666666666666\\
0.41433948576938	0.274999999999999\\
0.418994177669766	0.283333333333333\\
0.419307680609727	0.291666666666666\\
0.423063553174892	0.299999999999999\\
0.423802004407298	0.308333333333333\\
0.424540352983712	0.316666666666666\\
0.427623305937303	0.324999999999999\\
0.428246342255299	0.333333333333333\\
0.428413608216614	0.341666666666666\\
0.429866843805721	0.349999999999999\\
0.434925418418463	0.358333333333333\\
0.435060759874536	0.366666666666666\\
0.435121382477587	0.374999999999999\\
0.437230278730964	0.383333333333333\\
0.439016494104896	0.391666666666666\\
0.439299832517461	0.399999999999999\\
0.443174487988808	0.408333333333333\\
0.443324311896849	0.416666666666666\\
0.445810810632348	0.424999999999999\\
0.446284703415221	0.433333333333333\\
0.450170241044842	0.441666666666666\\
0.45048371677044	0.449999999999999\\
0.452667400643354	0.458333333333333\\
0.452896132619302	0.466666666666666\\
0.453163689376987	0.474999999999999\\
0.455381781938881	0.483333333333333\\
0.456362192670137	0.491666666666666\\
0.456924458344797	0.499999999999999\\
0.45735333549069	0.508333333333333\\
0.458263242133992	0.516666666666666\\
0.460163360704641	0.524999999999999\\
0.460973669077642	0.533333333333333\\
0.462225577488856	0.541666666666666\\
0.463381339408224	0.549999999999999\\
0.468584047884846	0.558333333333333\\
0.477917935682548	0.566666666666666\\
0.478765261465675	0.574999999999999\\
0.480902879361204	0.583333333333333\\
0.482055523487272	0.591666666666666\\
0.483162002209383	0.599999999999999\\
0.48350587172929	0.608333333333333\\
0.483827477035786	0.616666666666666\\
0.486531561000981	0.625\\
0.488410342022668	0.633333333333333\\
0.490570571856092	0.641666666666666\\
0.490678261390768	0.65\\
0.490936878066255	0.658333333333333\\
0.49148783093288	0.666666666666666\\
0.492067774019495	0.675\\
0.492779867716829	0.683333333333333\\
0.498546864066729	0.691666666666666\\
0.508699528821964	0.7\\
0.510040261994921	0.708333333333333\\
0.513836312405286	0.716666666666666\\
0.515901062870426	0.725\\
0.516085185924383	0.733333333333333\\
0.516381903042121	0.741666666666666\\
0.518007303980993	0.75\\
0.524356136834157	0.758333333333333\\
0.528723098606432	0.766666666666666\\
0.533580593245119	0.775\\
0.53617520533888	0.783333333333333\\
0.557480806576635	0.791666666666667\\
0.568602592874243	0.8\\
0.574364622089336	0.808333333333333\\
0.576082514462389	0.816666666666667\\
0.578156147575396	0.825\\
0.582127408040277	0.833333333333333\\
0.583113575644289	0.841666666666667\\
0.589206253543884	0.85\\
0.592924727263497	0.858333333333333\\
0.595856386450153	0.866666666666667\\
0.603475397378726	0.875\\
0.604159441442781	0.883333333333333\\
0.606931009102046	0.891666666666667\\
0.613228579607906	0.9\\
0.654281727587456	0.908333333333333\\
0.659480380377065	0.916666666666667\\
0.698091376345304	0.925\\
0.771156995044662	0.933333333333333\\
0.841316723439739	0.941666666666667\\
0.979597788168861	0.95\\
1.18913135014667	0.958333333333333\\
1.64447885236314	0.966666666666667\\
2.10401508628053	0.975\\
2.59039137271405	0.983333333333333\\
3.06745306026629	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{ES-EKF (SNR=10)}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.221321012547331	0\\
0.221321012547331	0.0083333333333333\\
0.312984089587645	0.0166666666666666\\
0.3238898474215	0.0249999999999999\\
0.333834791343923	0.0333333333333332\\
0.338936938628891	0.0416666666666665\\
0.340650418191998	0.0499999999999998\\
0.346616801990372	0.0583333333333332\\
0.348130913689002	0.0666666666666665\\
0.353582357011933	0.0749999999999998\\
0.35528861934924	0.0833333333333331\\
0.358430960969651	0.0916666666666665\\
0.362269427822572	0.0999999999999998\\
0.37741200261966	0.108333333333333\\
0.391111431311215	0.116666666666666\\
0.392194035845559	0.125\\
0.396934710646477	0.133333333333333\\
0.398156323925414	0.141666666666666\\
0.402922322642251	0.15\\
0.409011004400789	0.158333333333333\\
0.409046325505263	0.166666666666666\\
0.41018690614372	0.175\\
0.414085489641755	0.183333333333333\\
0.414093053023648	0.191666666666666\\
0.419789285662449	0.2\\
0.419887362248591	0.208333333333333\\
0.421154065236584	0.216666666666666\\
0.423301220498563	0.225\\
0.423718399640962	0.233333333333333\\
0.424394156603059	0.241666666666666\\
0.430188076940079	0.25\\
0.433688816475873	0.258333333333333\\
0.435117567160275	0.266666666666666\\
0.436370256576859	0.274999999999999\\
0.437056481079443	0.283333333333333\\
0.4401138952003	0.291666666666666\\
0.44235044071606	0.299999999999999\\
0.442615227180076	0.308333333333333\\
0.44391086398511	0.316666666666666\\
0.444562221959033	0.324999999999999\\
0.447112420712377	0.333333333333333\\
0.448357959789751	0.341666666666666\\
0.452166874372767	0.349999999999999\\
0.460931138687421	0.358333333333333\\
0.462302055125204	0.366666666666666\\
0.462814460920163	0.374999999999999\\
0.465783356518463	0.383333333333333\\
0.467440146387524	0.391666666666666\\
0.471029586938512	0.399999999999999\\
0.475582622550461	0.408333333333333\\
0.476397035041572	0.416666666666666\\
0.477306733776742	0.424999999999999\\
0.479406871625781	0.433333333333333\\
0.484619368487578	0.441666666666666\\
0.485631708243875	0.449999999999999\\
0.487750185637831	0.458333333333333\\
0.493097592049343	0.466666666666666\\
0.501001746326377	0.474999999999999\\
0.509668368458918	0.483333333333333\\
0.509778541358502	0.491666666666666\\
0.513208955513757	0.499999999999999\\
0.513705222007597	0.508333333333333\\
0.514088607634896	0.516666666666666\\
0.517160991063138	0.524999999999999\\
0.51732320241356	0.533333333333333\\
0.521091295536792	0.541666666666666\\
0.521224215553782	0.549999999999999\\
0.526475805782134	0.558333333333333\\
0.532263107815987	0.566666666666666\\
0.533948316671848	0.574999999999999\\
0.544187520324295	0.583333333333333\\
0.552777010550685	0.591666666666666\\
0.5584910738424	0.599999999999999\\
0.565333727332558	0.608333333333333\\
0.56904141296348	0.616666666666666\\
0.571168678590507	0.625\\
0.573213105267825	0.633333333333333\\
0.582395619678911	0.641666666666666\\
0.586686308595667	0.65\\
0.591261147085584	0.658333333333333\\
0.591814878979473	0.666666666666666\\
0.60391722666015	0.675\\
0.611362856225073	0.683333333333333\\
0.618618924202928	0.691666666666666\\
0.621064185913969	0.7\\
0.627157801978465	0.708333333333333\\
0.632638840042174	0.716666666666666\\
0.633611563052439	0.725\\
0.645816519763321	0.733333333333333\\
0.647345736651166	0.741666666666666\\
0.649786607631826	0.75\\
0.655225614352296	0.758333333333333\\
0.659201802283133	0.766666666666666\\
0.670804969464375	0.775\\
0.678385460054765	0.783333333333333\\
0.678963349313624	0.791666666666667\\
0.691170691433897	0.8\\
0.695395638011367	0.808333333333333\\
0.700182286666951	0.816666666666667\\
0.712288271315634	0.825\\
0.714534154260583	0.833333333333333\\
0.723425522398253	0.841666666666667\\
0.748093304668092	0.85\\
0.750183334531874	0.858333333333333\\
0.763881276292546	0.866666666666667\\
0.770963683734806	0.875\\
0.776862706978514	0.883333333333333\\
0.784939816605145	0.891666666666667\\
0.794038088109624	0.9\\
0.804522976673737	0.908333333333333\\
0.81123725992714	0.916666666666667\\
0.832661972914419	0.925\\
0.855112768867226	0.933333333333333\\
0.875095052436513	0.941666666666667\\
0.89271459827672	0.95\\
0.911866402515017	0.958333333333333\\
0.950531801948255	0.966666666666667\\
0.961415991904489	0.975\\
0.96797548865534	0.983333333333333\\
1.00643008680509	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Euler (SNR=10)}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.089909772193448	0\\
0.089909772193448	0.0083333333333333\\
0.0906227665199976	0.0166666666666666\\
0.0976266326331122	0.0249999999999999\\
0.101398443747916	0.0333333333333332\\
0.102278908407657	0.0416666666666665\\
0.102588426052604	0.0499999999999998\\
0.102691193390899	0.0583333333333332\\
0.102723450122182	0.0666666666666665\\
0.103895888013765	0.0749999999999998\\
0.103909428426722	0.0833333333333331\\
0.106406462830795	0.0916666666666665\\
0.106624486053738	0.0999999999999998\\
0.106747044263828	0.108333333333333\\
0.107192140746201	0.116666666666666\\
0.10747762077467	0.125\\
0.107591577524775	0.133333333333333\\
0.107668646792902	0.141666666666666\\
0.108091330356221	0.15\\
0.10910704942027	0.158333333333333\\
0.1091385563317	0.166666666666666\\
0.109338631094082	0.175\\
0.10957280785553	0.183333333333333\\
0.110121876981436	0.191666666666666\\
0.111088131509855	0.2\\
0.111596920223742	0.208333333333333\\
0.112242318705332	0.216666666666666\\
0.113539401025164	0.225\\
0.114132864697908	0.233333333333333\\
0.114899244726004	0.241666666666666\\
0.115119201512996	0.25\\
0.115160397509088	0.258333333333333\\
0.115179463277436	0.266666666666666\\
0.115418759148952	0.274999999999999\\
0.11558144703345	0.283333333333333\\
0.115774196853527	0.291666666666666\\
0.115783609514475	0.299999999999999\\
0.116240335545733	0.308333333333333\\
0.116778965701214	0.316666666666666\\
0.116997726874218	0.324999999999999\\
0.117663815110983	0.333333333333333\\
0.118499756707676	0.341666666666666\\
0.118663883837084	0.349999999999999\\
0.11906372998459	0.358333333333333\\
0.120777806506961	0.366666666666666\\
0.120920929754771	0.374999999999999\\
0.120998513836494	0.383333333333333\\
0.12264593302495	0.391666666666666\\
0.12268663338325	0.399999999999999\\
0.123007509479411	0.408333333333333\\
0.124150194394766	0.416666666666666\\
0.125029743574227	0.424999999999999\\
0.125105386677198	0.433333333333333\\
0.126526774798997	0.441666666666666\\
0.127001300907628	0.449999999999999\\
0.127131523230205	0.458333333333333\\
0.127295815454579	0.466666666666666\\
0.127481855616101	0.474999999999999\\
0.127510661509318	0.483333333333333\\
0.128770619459268	0.491666666666666\\
0.12921690144182	0.499999999999999\\
0.130570129928708	0.508333333333333\\
0.130653515190348	0.516666666666666\\
0.13087036259166	0.524999999999999\\
0.131027068070099	0.533333333333333\\
0.132314987882284	0.541666666666666\\
0.133260413806843	0.549999999999999\\
0.133597807044952	0.558333333333333\\
0.133811398183743	0.566666666666666\\
0.134301143885771	0.574999999999999\\
0.134663935520295	0.583333333333333\\
0.134713105083127	0.591666666666666\\
0.136286399640939	0.599999999999999\\
0.138505397084171	0.608333333333333\\
0.139107429472158	0.616666666666666\\
0.139357507827095	0.625\\
0.140222812819337	0.633333333333333\\
0.141224126214681	0.641666666666666\\
0.142386919806266	0.65\\
0.144139172538136	0.658333333333333\\
0.144520784889303	0.666666666666666\\
0.146150238855648	0.675\\
0.146574469190947	0.683333333333333\\
0.147481159197916	0.691666666666666\\
0.148098964973679	0.7\\
0.148583935188752	0.708333333333333\\
0.150128422786642	0.716666666666666\\
0.154023100186161	0.725\\
0.155009683316216	0.733333333333333\\
0.155802184949099	0.741666666666666\\
0.155964428143687	0.75\\
0.156905466315332	0.758333333333333\\
0.157964849123587	0.766666666666666\\
0.162061587223112	0.775\\
0.162275350412627	0.783333333333333\\
0.163164391776418	0.791666666666667\\
0.168117567004339	0.8\\
0.168449194449802	0.808333333333333\\
0.169441819625627	0.816666666666667\\
0.171890660723392	0.825\\
0.172224487637252	0.833333333333333\\
0.172863720024093	0.841666666666667\\
0.173880752003042	0.85\\
0.17491266662609	0.858333333333333\\
0.178537770890455	0.866666666666667\\
0.181806496732221	0.875\\
0.184990831085481	0.883333333333333\\
0.188416789274406	0.891666666666667\\
0.192419264473635	0.9\\
0.246778836946638	0.908333333333333\\
0.298745091177725	0.916666666666667\\
0.422305329277734	0.925\\
0.541298897484497	0.933333333333333\\
0.637892350970973	0.941666666666667\\
0.748374695384917	0.95\\
1.07590335767425	0.958333333333333\\
1.43932354846669	0.966666666666667\\
1.96019012483965	0.975\\
2.49228745012739	0.983333333333333\\
3.05526465349351	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Fusion (SNR=20)}

\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0915447229442512	0\\
0.0915447229442512	0.0083333333333333\\
0.0925494748305036	0.0166666666666666\\
0.103354899344407	0.0249999999999999\\
0.104778449878202	0.0333333333333332\\
0.106015647447133	0.0416666666666665\\
0.10737228197148	0.0499999999999998\\
0.110311786078575	0.0583333333333332\\
0.110714321247716	0.0666666666666665\\
0.111644417753877	0.0749999999999998\\
0.111973221160205	0.0833333333333331\\
0.112152503037076	0.0916666666666665\\
0.112499608904296	0.0999999999999998\\
0.112512544878265	0.108333333333333\\
0.112873535584624	0.116666666666666\\
0.11313258411086	0.125\\
0.113547123847459	0.133333333333333\\
0.114941682869827	0.141666666666666\\
0.115274885933405	0.15\\
0.115546436234061	0.158333333333333\\
0.115663954406773	0.166666666666666\\
0.116435932114777	0.175\\
0.116527250107106	0.183333333333333\\
0.116670039270957	0.191666666666666\\
0.116835351077852	0.2\\
0.11784624914804	0.208333333333333\\
0.11800386819316	0.216666666666666\\
0.118218518980855	0.225\\
0.118321923446696	0.233333333333333\\
0.11837905898414	0.241666666666666\\
0.119343573224688	0.25\\
0.121388950590841	0.258333333333333\\
0.122518128161981	0.266666666666666\\
0.122707675290678	0.274999999999999\\
0.123687805792417	0.283333333333333\\
0.124714052468124	0.291666666666666\\
0.125260224323756	0.299999999999999\\
0.125358160804267	0.308333333333333\\
0.125535811428203	0.316666666666666\\
0.126061539100434	0.324999999999999\\
0.126098544712258	0.333333333333333\\
0.126177981122042	0.341666666666666\\
0.12625420929562	0.349999999999999\\
0.127568215886183	0.358333333333333\\
0.129772249465966	0.366666666666666\\
0.129810719748663	0.374999999999999\\
0.129868771893573	0.383333333333333\\
0.129877391938731	0.391666666666666\\
0.130157806997933	0.399999999999999\\
0.131411553045491	0.408333333333333\\
0.131558511386598	0.416666666666666\\
0.133211668772746	0.424999999999999\\
0.134214967192021	0.433333333333333\\
0.134665537771989	0.441666666666666\\
0.135657353990618	0.449999999999999\\
0.135750754225769	0.458333333333333\\
0.136117064623878	0.466666666666666\\
0.136259269248681	0.474999999999999\\
0.137018182753443	0.483333333333333\\
0.137327700389438	0.491666666666666\\
0.137849543693501	0.499999999999999\\
0.138086413177594	0.508333333333333\\
0.138189463735831	0.516666666666666\\
0.138194548923549	0.524999999999999\\
0.13819668308352	0.533333333333333\\
0.139735390842759	0.541666666666666\\
0.140112945055891	0.549999999999999\\
0.140709819285474	0.558333333333333\\
0.141468981906734	0.566666666666666\\
0.141518558284264	0.574999999999999\\
0.14189463417534	0.583333333333333\\
0.142278679590843	0.591666666666666\\
0.143850992908843	0.599999999999999\\
0.144352313051839	0.608333333333333\\
0.144672993027081	0.616666666666666\\
0.145723266219521	0.625\\
0.148135213651234	0.633333333333333\\
0.148475641013411	0.641666666666666\\
0.150915345206625	0.65\\
0.151382251781555	0.658333333333333\\
0.151631374727837	0.666666666666666\\
0.153508828284504	0.675\\
0.156151660954312	0.683333333333333\\
0.156633453566533	0.691666666666666\\
0.15795888180904	0.7\\
0.159063246160363	0.708333333333333\\
0.160605773116578	0.716666666666666\\
0.162671182687582	0.725\\
0.162787996298789	0.733333333333333\\
0.16677885630379	0.741666666666666\\
0.167008978174312	0.75\\
0.167726419779532	0.758333333333333\\
0.1692889159126	0.766666666666666\\
0.175652476985485	0.775\\
0.175908794862084	0.783333333333333\\
0.178024314814242	0.791666666666667\\
0.182156985428758	0.8\\
0.182418607310685	0.808333333333333\\
0.182693947667224	0.816666666666667\\
0.188842600681188	0.825\\
0.189396149410614	0.833333333333333\\
0.189884790020161	0.841666666666667\\
0.193750032518813	0.85\\
0.19607697836745	0.858333333333333\\
0.200740375207253	0.866666666666667\\
0.201434472047648	0.875\\
0.201811662506416	0.883333333333333\\
0.2170622732804	0.891666666666667\\
0.221130182065752	0.9\\
0.28364776965668	0.908333333333333\\
0.36886765841229	0.916666666666667\\
0.519866773262793	0.925\\
0.647164258673571	0.933333333333333\\
0.758477673107952	0.941666666666667\\
0.848006416945353	0.95\\
1.1742583009627	0.958333333333333\\
1.60649115631659	0.966666666666667\\
2.07418114239496	0.975\\
2.55734313898944	0.983333333333333\\
3.06527501507699	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{ES-EKF (SNR=20)}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.108663738512137	0\\
0.108663738512137	0.0083333333333333\\
0.110437702153477	0.0166666666666666\\
0.111050133570337	0.0249999999999999\\
0.113876784251679	0.0333333333333332\\
0.116222121639882	0.0416666666666665\\
0.11763635772808	0.0499999999999998\\
0.120478926421904	0.0583333333333332\\
0.121763172189023	0.0666666666666665\\
0.122110804551012	0.0749999999999998\\
0.124593017485638	0.0833333333333331\\
0.124643868590832	0.0916666666666665\\
0.133820886007507	0.0999999999999998\\
0.135242533889377	0.108333333333333\\
0.13740564665934	0.116666666666666\\
0.137977286482374	0.125\\
0.138140186254523	0.133333333333333\\
0.138608621289312	0.141666666666666\\
0.139390059866298	0.15\\
0.141920442833807	0.158333333333333\\
0.142679004103368	0.166666666666666\\
0.144161927686299	0.175\\
0.144736822031216	0.183333333333333\\
0.144991724347031	0.191666666666666\\
0.146748205487032	0.2\\
0.14902902691351	0.208333333333333\\
0.149874894264036	0.216666666666666\\
0.15055822038504	0.225\\
0.150735809997131	0.233333333333333\\
0.152756924063261	0.241666666666666\\
0.154160031049519	0.25\\
0.15498620811126	0.258333333333333\\
0.155186487029934	0.266666666666666\\
0.155299775574846	0.274999999999999\\
0.155785655262112	0.283333333333333\\
0.155963689835133	0.291666666666666\\
0.15630255065905	0.299999999999999\\
0.156467194138798	0.308333333333333\\
0.157050203507981	0.316666666666666\\
0.157398699913131	0.324999999999999\\
0.158127623958568	0.333333333333333\\
0.158386925186464	0.341666666666666\\
0.158794900895265	0.349999999999999\\
0.162510963347288	0.358333333333333\\
0.162919016932403	0.366666666666666\\
0.163169585962551	0.374999999999999\\
0.164752411554102	0.383333333333333\\
0.165478106546022	0.391666666666666\\
0.165825603781288	0.399999999999999\\
0.166605816378121	0.408333333333333\\
0.167990866491824	0.416666666666666\\
0.168667281620954	0.424999999999999\\
0.168881696033192	0.433333333333333\\
0.17001653229302	0.441666666666666\\
0.171488381452784	0.449999999999999\\
0.171994409214435	0.458333333333333\\
0.173689081371145	0.466666666666666\\
0.176595535599513	0.474999999999999\\
0.177684277515198	0.483333333333333\\
0.178150900952971	0.491666666666666\\
0.17863400688096	0.499999999999999\\
0.179835021660005	0.508333333333333\\
0.18026509132664	0.516666666666666\\
0.181385077816838	0.524999999999999\\
0.184213317363364	0.533333333333333\\
0.185504614875269	0.541666666666666\\
0.185884378525647	0.549999999999999\\
0.186273416266536	0.558333333333333\\
0.191762072974748	0.566666666666666\\
0.193891412279015	0.574999999999999\\
0.195890498259641	0.583333333333333\\
0.196183699862951	0.591666666666666\\
0.198941531024275	0.599999999999999\\
0.199632224333071	0.608333333333333\\
0.201060556211104	0.616666666666666\\
0.203386444111299	0.625\\
0.203768610478378	0.633333333333333\\
0.206640164845983	0.641666666666666\\
0.206796032827607	0.65\\
0.208984061737122	0.658333333333333\\
0.209434928903916	0.666666666666666\\
0.209664349773919	0.675\\
0.211819283986462	0.683333333333333\\
0.215925095617178	0.691666666666666\\
0.217082239748517	0.7\\
0.218796221075484	0.708333333333333\\
0.219940897179944	0.716666666666666\\
0.221565173783412	0.725\\
0.223900582948174	0.733333333333333\\
0.231739524516789	0.741666666666666\\
0.233029526377821	0.75\\
0.233778568060499	0.758333333333333\\
0.235346988427157	0.766666666666666\\
0.239765479478637	0.775\\
0.244322113904384	0.783333333333333\\
0.278687074274993	0.791666666666667\\
0.298447248164743	0.8\\
0.301879135208826	0.808333333333333\\
0.315159085014056	0.816666666666667\\
0.322679866069744	0.825\\
0.323697889432298	0.833333333333333\\
0.325001250575917	0.841666666666667\\
0.326691443711237	0.85\\
0.327249510704448	0.858333333333333\\
0.32789247595929	0.866666666666667\\
0.336809751915695	0.875\\
0.337933224942742	0.883333333333333\\
0.361977071390065	0.891666666666667\\
0.366851389138943	0.9\\
0.382450754760988	0.908333333333333\\
0.383377617323691	0.916666666666667\\
0.391087252923331	0.925\\
0.392934616174494	0.933333333333333\\
0.405783917574862	0.941666666666667\\
0.408881747817228	0.95\\
0.408937839140111	0.958333333333333\\
0.419392270610516	0.966666666666667\\
0.421236789333792	0.975\\
0.467207611386682	0.983333333333333\\
0.491647093687894	0.991666666666667\\
3.47074111557941	1\\
};
\addlegendentry{Euler (SNR=20)}

\end{axis}


\end{tikzpicture}%
